Revealing Higher-Order Interactions in Complex Networks: A U.S. Diplomacy Case Study

Although diplomatic communication has long been examined in the social sciences, its network structure remains underexplored. Using the U.S. diplomatic cables released by WikiLeaks in 2010 as a case study, we adopt a network-science perspective. We represent diplomatic interactions as a hypergraph and develop a general, random-walk-based pipeline to evaluate this representation against traditional pairwise graphs. We further evaluate the pipeline on legislative co-sponsorship and organizational email data, finding improvements and empirical evidence that clarifies when hypergraph modeling is preferable to pairwise graphs. Overall, hypergraphs paired with appropriately specified random-walk dynamics more faithfully capture higher-order, group-based interactions, yielding a richer structural account of diplomacy and superior performance on interaction-prediction tasks that enables inferring new diplomatic relationships from existing patterns.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xmin=0,
    xlabel={$k$},
    ylabel={$a$},
    title={Hyperedges Sizes 2--2},
    legend style={draw=none},
  ]
  % --- injected from original axis #1 ---
  \addlegendimage{no markers, thick, red}
        % addlegendentry removed
        \addlegendimage{no markers, thick, blue}
        % addlegendentry removed
        \addlegendimage{no markers, thick, green}
        % addlegendentry removed
        \addplot[name path=pathcliqueup, draw=red, thick] table[row sep=\\] {
          1.000000 0.081900669 \\
          1.045226 0.084427923 \\
          1.090452 0.086955178 \\
          1.135678 0.089482432 \\
          1.180905 0.092009686 \\
          1.226131 0.09453694 \\
          1.271357 0.097064195 \\
          1.316583 0.099591449 \\
          1.361809 0.1021187 \\
          1.407035 0.10464596 \\
          1.452261 0.10717321 \\
          1.497487 0.10970047 \\
          1.542714 0.11222772 \\
          1.587940 0.11475497 \\
          1.633166 0.11728223 \\
          1.678392 0.11980948 \\
          1.723618 0.12233674 \\
          1.768844 0.12486399 \\
          1.814070 0.12739125 \\
          1.859296 0.1299185 \\
          1.904523 0.13244575 \\
          1.949749 0.13497301 \\
          1.994975 0.13750026 \\
          2.040201 0.14002752 \\
          2.085427 0.14255477 \\
          2.130653 0.14508203 \\
          2.175879 0.14760928 \\
          2.221106 0.15013653 \\
          2.266332 0.15266379 \\
          2.311558 0.15519104 \\
          2.356784 0.1577183 \\
          2.402010 0.16024555 \\
          2.447236 0.16277281 \\
          2.492462 0.16530006 \\
          2.537688 0.16782731 \\
          2.582915 0.17035457 \\
          2.628141 0.17288182 \\
          2.673367 0.17540908 \\
          2.718593 0.17793633 \\
          2.763819 0.18046359 \\
          2.809045 0.18299084 \\
          2.854271 0.18551809 \\
          2.899497 0.18804535 \\
          2.944724 0.1905726 \\
          2.989950 0.19309986 \\
          3.035176 0.19562711 \\
          3.080402 0.19815437 \\
          3.125628 0.20068162 \\
          3.170854 0.20320887 \\
          3.216080 0.20573613 \\
          3.261307 0.20826338 \\
          3.306533 0.21079064 \\
          3.351759 0.21331789 \\
          3.396985 0.21584514 \\
          3.442211 0.2183724 \\
          3.487437 0.22089965 \\
          3.532663 0.22342691 \\
          3.577889 0.22595416 \\
          3.623116 0.22848142 \\
          3.668342 0.23100867 \\
          3.713568 0.23353592 \\
          3.758794 0.23606318 \\
          3.804020 0.23859043 \\
          3.849246 0.24111769 \\
          3.894472 0.24364494 \\
          3.939698 0.2461722 \\
          3.984925 0.24869945 \\
          4.030151 0.2512267 \\
          4.075377 0.25375396 \\
          4.120603 0.25628121 \\
          4.165829 0.25880847 \\
          4.211055 0.26133572 \\
          4.256281 0.26386298 \\
          4.301508 0.26639023 \\
          4.346734 0.26891748 \\
          4.391960 0.27144474 \\
          4.437186 0.27397199 \\
          4.482412 0.27649925 \\
          4.527638 0.2790265 \\
          4.572864 0.28155376 \\
          4.618090 0.28408101 \\
          4.663317 0.28660826 \\
          4.708543 0.28913552 \\
          4.753769 0.29166277 \\
          4.798995 0.29419003 \\
          4.844221 0.29671728 \\
          4.889447 0.29924454 \\
          4.934673 0.30177179 \\
          4.979899 0.30429904 \\
          5.025126 0.3068263 \\
          5.070352 0.30935355 \\
          5.115578 0.31188081 \\
          5.160804 0.31440806 \\
          5.206030 0.31693532 \\
          5.251256 0.31946257 \\
          5.296482 0.32198982 \\
          5.341709 0.32451708 \\
          5.386935 0.32704433 \\
          5.432161 0.32957159 \\
          5.477387 0.33209884 \\
          5.522613 0.3346261 \\
          5.567839 0.33715335 \\
          5.613065 0.3396806 \\
          5.658291 0.34220786 \\
          5.703518 0.34473511 \\
          5.748744 0.34726237 \\
          5.793970 0.34978962 \\
          5.839196 0.35231687 \\
          5.884422 0.35484413 \\
          5.929648 0.35737138 \\
          5.974874 0.35989864 \\
          6.020101 0.36242589 \\
          6.065327 0.36495315 \\
          6.110553 0.3674804 \\
          6.155779 0.37000765 \\
          6.201005 0.37253491 \\
          6.246231 0.37506216 \\
          6.291457 0.37758942 \\
          6.336683 0.38011667 \\
          6.381910 0.38264393 \\
          6.427136 0.38517118 \\
          6.472362 0.38769843 \\
          6.517588 0.39022569 \\
          6.562814 0.39275294 \\
          6.608040 0.3952802 \\
          6.653266 0.39780745 \\
          6.698492 0.40033471 \\
          6.743719 0.40286196 \\
          6.788945 0.40538921 \\
          6.834171 0.40791647 \\
          6.879397 0.41044372 \\
          6.924623 0.41297098 \\
          6.969849 0.41549823 \\
          7.015075 0.41802549 \\
          7.060302 0.42055274 \\
          7.105528 0.42307999 \\
          7.150754 0.42560725 \\
          7.195980 0.4281345 \\
          7.241206 0.43066176 \\
          7.286432 0.43318901 \\
          7.331658 0.43571627 \\
          7.376884 0.43824352 \\
          7.422111 0.44077077 \\
          7.467337 0.44329803 \\
          7.512563 0.44582528 \\
          7.557789 0.44835254 \\
          7.603015 0.45087979 \\
          7.648241 0.45340705 \\
          7.693467 0.4559343 \\
          7.738693 0.45846155 \\
          7.783920 0.46098881 \\
          7.829146 0.46351606 \\
          7.874372 0.46604332 \\
          7.919598 0.46857057 \\
          7.964824 0.47109783 \\
          8.010050 0.47362508 \\
          8.055276 0.47615233 \\
          8.100503 0.47867959 \\
          8.145729 0.48120684 \\
          8.190955 0.4837341 \\
          8.236181 0.48626135 \\
          8.281407 0.4887886 \\
          8.326633 0.49131586 \\
          8.371859 0.49384311 \\
          8.417085 0.49637037 \\
          8.462312 0.49889762 \\
          8.507538 0.50142488 \\
          8.552764 0.50395213 \\
          8.597990 0.50647938 \\
          8.643216 0.50900664 \\
          8.688442 0.51153389 \\
          8.733668 0.51406115 \\
          8.778894 0.5165884 \\
          8.824121 0.51911566 \\
          8.869347 0.52164291 \\
          8.914573 0.52417016 \\
          8.959799 0.52669742 \\
          9.005025 0.52922467 \\
          9.050251 0.53175193 \\
          9.095477 0.53427918 \\
          9.140704 0.53680644 \\
          9.185930 0.53933369 \\
          9.231156 0.54186094 \\
          9.276382 0.5443882 \\
          9.321608 0.54691545 \\
          9.366834 0.54944271 \\
          9.412060 0.55196996 \\
          9.457286 0.55449722 \\
          9.502513 0.55702447 \\
          9.547739 0.55955172 \\
          9.592965 0.56207898 \\
          9.638191 0.56460623 \\
          9.683417 0.56713349 \\
          9.728643 0.56966074 \\
          9.773869 0.572188 \\
          9.819095 0.57471525 \\
          9.864322 0.5772425 \\
          9.909548 0.57976976 \\
          9.954774 0.58229701 \\
          10.000000 0.58482427 \\
        };
        \addplot[name path=pathcliquelo, draw=none] table[row sep=\\] {
          1.000000 0.06836298 \\
          1.045226 0.070986765 \\
          1.090452 0.073610262 \\
          1.135678 0.076233466 \\
          1.180905 0.07885637 \\
          1.226131 0.081478967 \\
          1.271357 0.084101251 \\
          1.316583 0.086723214 \\
          1.361809 0.08934485 \\
          1.407035 0.091966151 \\
          1.452261 0.09458711 \\
          1.497487 0.097207719 \\
          1.542714 0.09982797 \\
          1.587940 0.10244785 \\
          1.633166 0.10506736 \\
          1.678392 0.10768649 \\
          1.723618 0.11030523 \\
          1.768844 0.11292356 \\
          1.814070 0.11554149 \\
          1.859296 0.118159 \\
          1.904523 0.12077607 \\
          1.949749 0.12339271 \\
          1.994975 0.1260089 \\
          2.040201 0.12862463 \\
          2.085427 0.13123989 \\
          2.130653 0.13385466 \\
          2.175879 0.13646894 \\
          2.221106 0.13908272 \\
          2.266332 0.14169598 \\
          2.311558 0.14430872 \\
          2.356784 0.14692091 \\
          2.402010 0.14953255 \\
          2.447236 0.15214362 \\
          2.492462 0.1547541 \\
          2.537688 0.157364 \\
          2.582915 0.15997328 \\
          2.628141 0.16258194 \\
          2.673367 0.16518996 \\
          2.718593 0.16779733 \\
          2.763819 0.17040403 \\
          2.809045 0.17301004 \\
          2.854271 0.17561535 \\
          2.899497 0.17821995 \\
          2.944724 0.1808238 \\
          2.989950 0.18342691 \\
          3.035176 0.18602924 \\
          3.080402 0.18863078 \\
          3.125628 0.19123152 \\
          3.170854 0.19383143 \\
          3.216080 0.19643049 \\
          3.261307 0.19902869 \\
          3.306533 0.201626 \\
          3.351759 0.2042224 \\
          3.396985 0.20681788 \\
          3.442211 0.20941241 \\
          3.487437 0.21200597 \\
          3.532663 0.21459853 \\
          3.577889 0.21719008 \\
          3.623116 0.2197806 \\
          3.668342 0.22237005 \\
          3.713568 0.22495843 \\
          3.758794 0.2275457 \\
          3.804020 0.23013183 \\
          3.849246 0.23271682 \\
          3.894472 0.23530063 \\
          3.939698 0.23788324 \\
          3.984925 0.24046462 \\
          4.030151 0.24304475 \\
          4.075377 0.24562361 \\
          4.120603 0.24820117 \\
          4.165829 0.25077741 \\
          4.211055 0.2533523 \\
          4.256281 0.25592582 \\
          4.301508 0.25849794 \\
          4.346734 0.26106865 \\
          4.391960 0.26363791 \\
          4.437186 0.2662057 \\
          4.482412 0.26877201 \\
          4.527638 0.2713368 \\
          4.572864 0.27390006 \\
          4.618090 0.27646176 \\
          4.663317 0.27902188 \\
          4.708543 0.28158041 \\
          4.753769 0.28413732 \\
          4.798995 0.28669259 \\
          4.844221 0.28924621 \\
          4.889447 0.29179815 \\
          4.934673 0.2943484 \\
          4.979899 0.29689695 \\
          5.025126 0.29944377 \\
          5.070352 0.30198887 \\
          5.115578 0.30453221 \\
          5.160804 0.3070738 \\
          5.206030 0.30961362 \\
          5.251256 0.31215166 \\
          5.296482 0.31468791 \\
          5.341709 0.31722238 \\
          5.386935 0.31975504 \\
          5.432161 0.32228591 \\
          5.477387 0.32481496 \\
          5.522613 0.32734222 \\
          5.567839 0.32986767 \\
          5.613065 0.33239131 \\
          5.658291 0.33491316 \\
          5.703518 0.3374332 \\
          5.748744 0.33995145 \\
          5.793970 0.34246792 \\
          5.839196 0.34498261 \\
          5.884422 0.34749553 \\
          5.929648 0.3500067 \\
          5.974874 0.35251611 \\
          6.020101 0.3550238 \\
          6.065327 0.35752976 \\
          6.110553 0.36003401 \\
          6.155779 0.36253658 \\
          6.201005 0.36503747 \\
          6.246231 0.36753671 \\
          6.291457 0.37003431 \\
          6.336683 0.37253029 \\
          6.381910 0.37502468 \\
          6.427136 0.37751748 \\
          6.472362 0.38000873 \\
          6.517588 0.38249845 \\
          6.562814 0.38498665 \\
          6.608040 0.38747337 \\
          6.653266 0.38995861 \\
          6.698492 0.39244242 \\
          6.743719 0.3949248 \\
          6.788945 0.39740579 \\
          6.834171 0.39988541 \\
          6.879397 0.40236368 \\
          6.924623 0.40484063 \\
          6.969849 0.40731628 \\
          7.015075 0.40979065 \\
          7.060302 0.41226378 \\
          7.105528 0.41473568 \\
          7.150754 0.41720638 \\
          7.195980 0.4196759 \\
          7.241206 0.42214427 \\
          7.286432 0.42461151 \\
          7.331658 0.42707765 \\
          7.376884 0.4295427 \\
          7.422111 0.4320067 \\
          7.467337 0.43446965 \\
          7.512563 0.43693159 \\
          7.557789 0.43939255 \\
          7.603015 0.44185253 \\
          7.648241 0.44431156 \\
          7.693467 0.44676966 \\
          7.738693 0.44922686 \\
          7.783920 0.45168317 \\
          7.829146 0.45413862 \\
          7.874372 0.45659322 \\
          7.919598 0.45904699 \\
          7.964824 0.46149996 \\
          8.010050 0.46395213 \\
          8.055276 0.46640354 \\
          8.100503 0.46885419 \\
          8.145729 0.4713041 \\
          8.190955 0.4737533 \\
          8.236181 0.4762018 \\
          8.281407 0.47864961 \\
          8.326633 0.48109675 \\
          8.371859 0.48354323 \\
          8.417085 0.48598908 \\
          8.462312 0.48843431 \\
          8.507538 0.49087892 \\
          8.552764 0.49332294 \\
          8.597990 0.49576638 \\
          8.643216 0.49820925 \\
          8.688442 0.50065157 \\
          8.733668 0.50309334 \\
          8.778894 0.50553459 \\
          8.824121 0.50797532 \\
          8.869347 0.51041555 \\
          8.914573 0.51285528 \\
          8.959799 0.51529453 \\
          9.005025 0.51773331 \\
          9.050251 0.52017163 \\
          9.095477 0.5226095 \\
          9.140704 0.52504693 \\
          9.185930 0.52748393 \\
          9.231156 0.52992052 \\
          9.276382 0.53235669 \\
          9.321608 0.53479246 \\
          9.366834 0.53722784 \\
          9.412060 0.53966284 \\
          9.457286 0.54209746 \\
          9.502513 0.54453172 \\
          9.547739 0.54696562 \\
          9.592965 0.54939917 \\
          9.638191 0.55183238 \\
          9.683417 0.55426525 \\
          9.728643 0.5566978 \\
          9.773869 0.55913002 \\
          9.819095 0.56156193 \\
          9.864322 0.56399354 \\
          9.909548 0.56642484 \\
          9.954774 0.56885585 \\
          10.000000 0.57128658 \\
        };
        \addplot[fill=red, fill opacity=0.18] fill between[of=pathcliqueup and pathcliquelo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=red, fill=red] table[row sep=\\] {
          1.000000 0.067782837 \\
          2.000000 0.13324031 \\
          3.000000 0.19532571 \\
          4.000000 0.25618851 \\
          5.000000 0.31510263 \\
          6.000000 0.37112305 \\
          7.000000 0.42409114 \\
          8.000000 0.4757792 \\
          9.000000 0.52696184 \\
          10.000000 0.56802945 \\
        };
        \addplot[name path=pathhyperup, draw=blue, thick] table[row sep=\\] {
          1.000000 0.084293943 \\
          1.045226 0.086894655 \\
          1.090452 0.089495367 \\
          1.135678 0.092096079 \\
          1.180905 0.094696792 \\
          1.226131 0.097297504 \\
          1.271357 0.099898216 \\
          1.316583 0.10249893 \\
          1.361809 0.10509964 \\
          1.407035 0.10770035 \\
          1.452261 0.11030107 \\
          1.497487 0.11290178 \\
          1.542714 0.11550249 \\
          1.587940 0.1181032 \\
          1.633166 0.12070391 \\
          1.678392 0.12330463 \\
          1.723618 0.12590534 \\
          1.768844 0.12850605 \\
          1.814070 0.13110676 \\
          1.859296 0.13370748 \\
          1.904523 0.13630819 \\
          1.949749 0.1389089 \\
          1.994975 0.14150961 \\
          2.040201 0.14411032 \\
          2.085427 0.14671104 \\
          2.130653 0.14931175 \\
          2.175879 0.15191246 \\
          2.221106 0.15451317 \\
          2.266332 0.15711389 \\
          2.311558 0.1597146 \\
          2.356784 0.16231531 \\
          2.402010 0.16491602 \\
          2.447236 0.16751673 \\
          2.492462 0.17011745 \\
          2.537688 0.17271816 \\
          2.582915 0.17531887 \\
          2.628141 0.17791958 \\
          2.673367 0.1805203 \\
          2.718593 0.18312101 \\
          2.763819 0.18572172 \\
          2.809045 0.18832243 \\
          2.854271 0.19092314 \\
          2.899497 0.19352386 \\
          2.944724 0.19612457 \\
          2.989950 0.19872528 \\
          3.035176 0.20132599 \\
          3.080402 0.20392671 \\
          3.125628 0.20652742 \\
          3.170854 0.20912813 \\
          3.216080 0.21172884 \\
          3.261307 0.21432955 \\
          3.306533 0.21693027 \\
          3.351759 0.21953098 \\
          3.396985 0.22213169 \\
          3.442211 0.2247324 \\
          3.487437 0.22733312 \\
          3.532663 0.22993383 \\
          3.577889 0.23253454 \\
          3.623116 0.23513525 \\
          3.668342 0.23773596 \\
          3.713568 0.24033668 \\
          3.758794 0.24293739 \\
          3.804020 0.2455381 \\
          3.849246 0.24813881 \\
          3.894472 0.25073953 \\
          3.939698 0.25334024 \\
          3.984925 0.25594095 \\
          4.030151 0.25854166 \\
          4.075377 0.26114237 \\
          4.120603 0.26374309 \\
          4.165829 0.2663438 \\
          4.211055 0.26894451 \\
          4.256281 0.27154522 \\
          4.301508 0.27414594 \\
          4.346734 0.27674665 \\
          4.391960 0.27934736 \\
          4.437186 0.28194807 \\
          4.482412 0.28454878 \\
          4.527638 0.2871495 \\
          4.572864 0.28975021 \\
          4.618090 0.29235092 \\
          4.663317 0.29495163 \\
          4.708543 0.29755235 \\
          4.753769 0.30015306 \\
          4.798995 0.30275377 \\
          4.844221 0.30535448 \\
          4.889447 0.30795519 \\
          4.934673 0.31055591 \\
          4.979899 0.31315662 \\
          5.025126 0.31575733 \\
          5.070352 0.31835804 \\
          5.115578 0.32095876 \\
          5.160804 0.32355947 \\
          5.206030 0.32616018 \\
          5.251256 0.32876089 \\
          5.296482 0.3313616 \\
          5.341709 0.33396232 \\
          5.386935 0.33656303 \\
          5.432161 0.33916374 \\
          5.477387 0.34176445 \\
          5.522613 0.34436517 \\
          5.567839 0.34696588 \\
          5.613065 0.34956659 \\
          5.658291 0.3521673 \\
          5.703518 0.35476801 \\
          5.748744 0.35736873 \\
          5.793970 0.35996944 \\
          5.839196 0.36257015 \\
          5.884422 0.36517086 \\
          5.929648 0.36777158 \\
          5.974874 0.37037229 \\
          6.020101 0.372973 \\
          6.065327 0.37557371 \\
          6.110553 0.37817442 \\
          6.155779 0.38077514 \\
          6.201005 0.38337585 \\
          6.246231 0.38597656 \\
          6.291457 0.38857727 \\
          6.336683 0.39117799 \\
          6.381910 0.3937787 \\
          6.427136 0.39637941 \\
          6.472362 0.39898012 \\
          6.517588 0.40158083 \\
          6.562814 0.40418155 \\
          6.608040 0.40678226 \\
          6.653266 0.40938297 \\
          6.698492 0.41198368 \\
          6.743719 0.4145844 \\
          6.788945 0.41718511 \\
          6.834171 0.41978582 \\
          6.879397 0.42238653 \\
          6.924623 0.42498725 \\
          6.969849 0.42758796 \\
          7.015075 0.43018867 \\
          7.060302 0.43278938 \\
          7.105528 0.43539009 \\
          7.150754 0.43799081 \\
          7.195980 0.44059152 \\
          7.241206 0.44319223 \\
          7.286432 0.44579294 \\
          7.331658 0.44839366 \\
          7.376884 0.45099437 \\
          7.422111 0.45359508 \\
          7.467337 0.45619579 \\
          7.512563 0.4587965 \\
          7.557789 0.46139722 \\
          7.603015 0.46399793 \\
          7.648241 0.46659864 \\
          7.693467 0.46919935 \\
          7.738693 0.47180007 \\
          7.783920 0.47440078 \\
          7.829146 0.47700149 \\
          7.874372 0.4796022 \\
          7.919598 0.48220291 \\
          7.964824 0.48480363 \\
          8.010050 0.48740434 \\
          8.055276 0.49000505 \\
          8.100503 0.49260576 \\
          8.145729 0.49520648 \\
          8.190955 0.49780719 \\
          8.236181 0.5004079 \\
          8.281407 0.50300861 \\
          8.326633 0.50560932 \\
          8.371859 0.50821004 \\
          8.417085 0.51081075 \\
          8.462312 0.51341146 \\
          8.507538 0.51601217 \\
          8.552764 0.51861289 \\
          8.597990 0.5212136 \\
          8.643216 0.52381431 \\
          8.688442 0.52641502 \\
          8.733668 0.52901573 \\
          8.778894 0.53161645 \\
          8.824121 0.53421716 \\
          8.869347 0.53681787 \\
          8.914573 0.53941858 \\
          8.959799 0.5420193 \\
          9.005025 0.54462001 \\
          9.050251 0.54722072 \\
          9.095477 0.54982143 \\
          9.140704 0.55242214 \\
          9.185930 0.55502286 \\
          9.231156 0.55762357 \\
          9.276382 0.56022428 \\
          9.321608 0.56282499 \\
          9.366834 0.56542571 \\
          9.412060 0.56802642 \\
          9.457286 0.57062713 \\
          9.502513 0.57322784 \\
          9.547739 0.57582855 \\
          9.592965 0.57842927 \\
          9.638191 0.58102998 \\
          9.683417 0.58363069 \\
          9.728643 0.5862314 \\
          9.773869 0.58883212 \\
          9.819095 0.59143283 \\
          9.864322 0.59403354 \\
          9.909548 0.59663425 \\
          9.954774 0.59923496 \\
          10.000000 0.60183568 \\
        };
        \addplot[name path=pathhyperlo, draw=none] table[row sep=\\] {
          1.000000 0.070328494 \\
          1.045226 0.073028787 \\
          1.090452 0.075728784 \\
          1.135678 0.078428477 \\
          1.180905 0.081127861 \\
          1.226131 0.083826929 \\
          1.271357 0.086525673 \\
          1.316583 0.089224087 \\
          1.361809 0.091922163 \\
          1.407035 0.094619894 \\
          1.452261 0.097317272 \\
          1.497487 0.10001429 \\
          1.542714 0.10271094 \\
          1.587940 0.10540721 \\
          1.633166 0.10810309 \\
          1.678392 0.11079858 \\
          1.723618 0.11349366 \\
          1.768844 0.11618833 \\
          1.814070 0.11888258 \\
          1.859296 0.1215764 \\
          1.904523 0.12426977 \\
          1.949749 0.12696269 \\
          1.994975 0.12965515 \\
          2.040201 0.13234713 \\
          2.085427 0.13503863 \\
          2.130653 0.13772963 \\
          2.175879 0.14042012 \\
          2.221106 0.14311009 \\
          2.266332 0.14579952 \\
          2.311558 0.14848842 \\
          2.356784 0.15117675 \\
          2.402010 0.15386451 \\
          2.447236 0.15655169 \\
          2.492462 0.15923826 \\
          2.537688 0.16192423 \\
          2.582915 0.16460956 \\
          2.628141 0.16729425 \\
          2.673367 0.16997828 \\
          2.718593 0.17266164 \\
          2.763819 0.17534431 \\
          2.809045 0.17802627 \\
          2.854271 0.1807075 \\
          2.899497 0.183388 \\
          2.944724 0.18606773 \\
          2.989950 0.18874669 \\
          3.035176 0.19142485 \\
          3.080402 0.1941022 \\
          3.125628 0.19677872 \\
          3.170854 0.19945438 \\
          3.216080 0.20212917 \\
          3.261307 0.20480307 \\
          3.306533 0.20747605 \\
          3.351759 0.21014809 \\
          3.396985 0.21281918 \\
          3.442211 0.2154893 \\
          3.487437 0.21815841 \\
          3.532663 0.2208265 \\
          3.577889 0.22349354 \\
          3.623116 0.22615951 \\
          3.668342 0.22882439 \\
          3.713568 0.23148815 \\
          3.758794 0.23415077 \\
          3.804020 0.23681223 \\
          3.849246 0.2394725 \\
          3.894472 0.24213155 \\
          3.939698 0.24478937 \\
          3.984925 0.24744592 \\
          4.030151 0.25010118 \\
          4.075377 0.25275513 \\
          4.120603 0.25540773 \\
          4.165829 0.25805898 \\
          4.211055 0.26070883 \\
          4.256281 0.26335727 \\
          4.301508 0.26600427 \\
          4.346734 0.2686498 \\
          4.391960 0.27129385 \\
          4.437186 0.27393638 \\
          4.482412 0.27657738 \\
          4.527638 0.27921682 \\
          4.572864 0.28185467 \\
          4.618090 0.28449092 \\
          4.663317 0.28712554 \\
          4.708543 0.28975851 \\
          4.753769 0.29238982 \\
          4.798995 0.29501943 \\
          4.844221 0.29764734 \\
          4.889447 0.30027352 \\
          4.934673 0.30289796 \\
          4.979899 0.30552063 \\
          5.025126 0.30814154 \\
          5.070352 0.31076065 \\
          5.115578 0.31337796 \\
          5.160804 0.31599346 \\
          5.206030 0.31860713 \\
          5.251256 0.32121897 \\
          5.296482 0.32382897 \\
          5.341709 0.32643712 \\
          5.386935 0.32904341 \\
          5.432161 0.33164785 \\
          5.477387 0.33425042 \\
          5.522613 0.33685114 \\
          5.567839 0.33944999 \\
          5.613065 0.34204697 \\
          5.658291 0.3446421 \\
          5.703518 0.34723538 \\
          5.748744 0.34982681 \\
          5.793970 0.35241639 \\
          5.839196 0.35500414 \\
          5.884422 0.35759007 \\
          5.929648 0.36017418 \\
          5.974874 0.36275649 \\
          6.020101 0.36533701 \\
          6.065327 0.36791576 \\
          6.110553 0.37049275 \\
          6.155779 0.37306799 \\
          6.201005 0.37564151 \\
          6.246231 0.37821332 \\
          6.291457 0.38078344 \\
          6.336683 0.38335189 \\
          6.381910 0.3859187 \\
          6.427136 0.38848387 \\
          6.472362 0.39104744 \\
          6.517588 0.39360943 \\
          6.562814 0.39616986 \\
          6.608040 0.39872875 \\
          6.653266 0.40128613 \\
          6.698492 0.40384202 \\
          6.743719 0.40639644 \\
          6.788945 0.40894943 \\
          6.834171 0.411501 \\
          6.879397 0.41405118 \\
          6.924623 0.4166 \\
          6.969849 0.41914747 \\
          7.015075 0.42169364 \\
          7.060302 0.42423851 \\
          7.105528 0.42678212 \\
          7.150754 0.42932449 \\
          7.195980 0.43186565 \\
          7.241206 0.43440561 \\
          7.286432 0.43694442 \\
          7.331658 0.43948208 \\
          7.376884 0.44201862 \\
          7.422111 0.44455408 \\
          7.467337 0.44708846 \\
          7.512563 0.4496218 \\
          7.557789 0.45215411 \\
          7.603015 0.45468542 \\
          7.648241 0.45721576 \\
          7.693467 0.45974513 \\
          7.738693 0.46227358 \\
          7.783920 0.4648011 \\
          7.829146 0.46732774 \\
          7.874372 0.4698535 \\
          7.919598 0.47237841 \\
          7.964824 0.47490249 \\
          8.010050 0.47742575 \\
          8.055276 0.47994821 \\
          8.100503 0.4824699 \\
          8.145729 0.48499083 \\
          8.190955 0.48751102 \\
          8.236181 0.49003049 \\
          8.281407 0.49254924 \\
          8.326633 0.49506731 \\
          8.371859 0.4975847 \\
          8.417085 0.50010144 \\
          8.462312 0.50261753 \\
          8.507538 0.50513299 \\
          8.552764 0.50764784 \\
          8.597990 0.51016209 \\
          8.643216 0.51267575 \\
          8.688442 0.51518884 \\
          8.733668 0.51770137 \\
          8.778894 0.52021336 \\
          8.824121 0.52272481 \\
          8.869347 0.52523575 \\
          8.914573 0.52774617 \\
          8.959799 0.5302561 \\
          9.005025 0.53276554 \\
          9.050251 0.53527451 \\
          9.095477 0.53778302 \\
          9.140704 0.54029107 \\
          9.185930 0.54279868 \\
          9.231156 0.54530585 \\
          9.276382 0.5478126 \\
          9.321608 0.55031894 \\
          9.366834 0.55282488 \\
          9.412060 0.55533042 \\
          9.457286 0.55783558 \\
          9.502513 0.56034035 \\
          9.547739 0.56284476 \\
          9.592965 0.56534881 \\
          9.638191 0.5678525 \\
          9.683417 0.57035585 \\
          9.728643 0.57285886 \\
          9.773869 0.57536154 \\
          9.819095 0.5778639 \\
          9.864322 0.58036594 \\
          9.909548 0.58286767 \\
          9.954774 0.5853691 \\
          10.000000 0.58787023 \\
        };
        \addplot[fill=blue, fill opacity=0.18] fill between[of=pathhyperup and pathhyperlo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=blue, fill=blue] table[row sep=\\] {
          1.000000 0.069754196 \\
          2.000000 0.13714084 \\
          3.000000 0.20107395 \\
          4.000000 0.2635509 \\
          5.000000 0.32428913 \\
          6.000000 0.38181409 \\
          7.000000 0.43651511 \\
          8.000000 0.48966198 \\
          9.000000 0.54247501 \\
          10.000000 0.58437289 \\
        };
        \addplot[name path=pathhyperwalkup, draw=green, thick] table[row sep=\\] {
          1.000000 0.021759413 \\
          1.045226 0.022357297 \\
          1.090452 0.022955181 \\
          1.135678 0.023553065 \\
          1.180905 0.024150949 \\
          1.226131 0.024748834 \\
          1.271357 0.025346718 \\
          1.316583 0.025944602 \\
          1.361809 0.026542486 \\
          1.407035 0.02714037 \\
          1.452261 0.027738255 \\
          1.497487 0.028336139 \\
          1.542714 0.028934023 \\
          1.587940 0.029531907 \\
          1.633166 0.030129791 \\
          1.678392 0.030727676 \\
          1.723618 0.03132556 \\
          1.768844 0.031923444 \\
          1.814070 0.032521328 \\
          1.859296 0.033119212 \\
          1.904523 0.033717096 \\
          1.949749 0.034314981 \\
          1.994975 0.034912865 \\
          2.040201 0.035510749 \\
          2.085427 0.036108633 \\
          2.130653 0.036706517 \\
          2.175879 0.037304402 \\
          2.221106 0.037902286 \\
          2.266332 0.03850017 \\
          2.311558 0.039098054 \\
          2.356784 0.039695938 \\
          2.402010 0.040293823 \\
          2.447236 0.040891707 \\
          2.492462 0.041489591 \\
          2.537688 0.042087475 \\
          2.582915 0.042685359 \\
          2.628141 0.043283244 \\
          2.673367 0.043881128 \\
          2.718593 0.044479012 \\
          2.763819 0.045076896 \\
          2.809045 0.04567478 \\
          2.854271 0.046272665 \\
          2.899497 0.046870549 \\
          2.944724 0.047468433 \\
          2.989950 0.048066317 \\
          3.035176 0.048664201 \\
          3.080402 0.049262085 \\
          3.125628 0.04985997 \\
          3.170854 0.050457854 \\
          3.216080 0.051055738 \\
          3.261307 0.051653622 \\
          3.306533 0.052251506 \\
          3.351759 0.052849391 \\
          3.396985 0.053447275 \\
          3.442211 0.054045159 \\
          3.487437 0.054643043 \\
          3.532663 0.055240927 \\
          3.577889 0.055838812 \\
          3.623116 0.056436696 \\
          3.668342 0.05703458 \\
          3.713568 0.057632464 \\
          3.758794 0.058230348 \\
          3.804020 0.058828233 \\
          3.849246 0.059426117 \\
          3.894472 0.060024001 \\
          3.939698 0.060621885 \\
          3.984925 0.061219769 \\
          4.030151 0.061817654 \\
          4.075377 0.062415538 \\
          4.120603 0.063013422 \\
          4.165829 0.063611306 \\
          4.211055 0.06420919 \\
          4.256281 0.064807074 \\
          4.301508 0.065404959 \\
          4.346734 0.066002843 \\
          4.391960 0.066600727 \\
          4.437186 0.067198611 \\
          4.482412 0.067796495 \\
          4.527638 0.06839438 \\
          4.572864 0.068992264 \\
          4.618090 0.069590148 \\
          4.663317 0.070188032 \\
          4.708543 0.070785916 \\
          4.753769 0.071383801 \\
          4.798995 0.071981685 \\
          4.844221 0.072579569 \\
          4.889447 0.073177453 \\
          4.934673 0.073775337 \\
          4.979899 0.074373222 \\
          5.025126 0.074971106 \\
          5.070352 0.07556899 \\
          5.115578 0.076166874 \\
          5.160804 0.076764758 \\
          5.206030 0.077362643 \\
          5.251256 0.077960527 \\
          5.296482 0.078558411 \\
          5.341709 0.079156295 \\
          5.386935 0.079754179 \\
          5.432161 0.080352063 \\
          5.477387 0.080949948 \\
          5.522613 0.081547832 \\
          5.567839 0.082145716 \\
          5.613065 0.0827436 \\
          5.658291 0.083341484 \\
          5.703518 0.083939369 \\
          5.748744 0.084537253 \\
          5.793970 0.085135137 \\
          5.839196 0.085733021 \\
          5.884422 0.086330905 \\
          5.929648 0.08692879 \\
          5.974874 0.087526674 \\
          6.020101 0.088124558 \\
          6.065327 0.088722442 \\
          6.110553 0.089320326 \\
          6.155779 0.089918211 \\
          6.201005 0.090516095 \\
          6.246231 0.091113979 \\
          6.291457 0.091711863 \\
          6.336683 0.092309747 \\
          6.381910 0.092907632 \\
          6.427136 0.093505516 \\
          6.472362 0.0941034 \\
          6.517588 0.094701284 \\
          6.562814 0.095299168 \\
          6.608040 0.095897052 \\
          6.653266 0.096494937 \\
          6.698492 0.097092821 \\
          6.743719 0.097690705 \\
          6.788945 0.098288589 \\
          6.834171 0.098886473 \\
          6.879397 0.099484358 \\
          6.924623 0.10008224 \\
          6.969849 0.10068013 \\
          7.015075 0.10127801 \\
          7.060302 0.10187589 \\
          7.105528 0.10247378 \\
          7.150754 0.10307166 \\
          7.195980 0.10366955 \\
          7.241206 0.10426743 \\
          7.286432 0.10486532 \\
          7.331658 0.1054632 \\
          7.376884 0.10606108 \\
          7.422111 0.10665897 \\
          7.467337 0.10725685 \\
          7.512563 0.10785474 \\
          7.557789 0.10845262 \\
          7.603015 0.1090505 \\
          7.648241 0.10964839 \\
          7.693467 0.11024627 \\
          7.738693 0.11084416 \\
          7.783920 0.11144204 \\
          7.829146 0.11203993 \\
          7.874372 0.11263781 \\
          7.919598 0.11323569 \\
          7.964824 0.11383358 \\
          8.010050 0.11443146 \\
          8.055276 0.11502935 \\
          8.100503 0.11562723 \\
          8.145729 0.11622512 \\
          8.190955 0.116823 \\
          8.236181 0.11742088 \\
          8.281407 0.11801877 \\
          8.326633 0.11861665 \\
          8.371859 0.11921454 \\
          8.417085 0.11981242 \\
          8.462312 0.1204103 \\
          8.507538 0.12100819 \\
          8.552764 0.12160607 \\
          8.597990 0.12220396 \\
          8.643216 0.12280184 \\
          8.688442 0.12339973 \\
          8.733668 0.12399761 \\
          8.778894 0.12459549 \\
          8.824121 0.12519338 \\
          8.869347 0.12579126 \\
          8.914573 0.12638915 \\
          8.959799 0.12698703 \\
          9.005025 0.12758491 \\
          9.050251 0.1281828 \\
          9.095477 0.12878068 \\
          9.140704 0.12937857 \\
          9.185930 0.12997645 \\
          9.231156 0.13057434 \\
          9.276382 0.13117222 \\
          9.321608 0.1317701 \\
          9.366834 0.13236799 \\
          9.412060 0.13296587 \\
          9.457286 0.13356376 \\
          9.502513 0.13416164 \\
          9.547739 0.13475952 \\
          9.592965 0.13535741 \\
          9.638191 0.13595529 \\
          9.683417 0.13655318 \\
          9.728643 0.13715106 \\
          9.773869 0.13774895 \\
          9.819095 0.13834683 \\
          9.864322 0.13894471 \\
          9.909548 0.1395426 \\
          9.954774 0.14014048 \\
          10.000000 0.14073837 \\
        };
        \addplot[name path=pathhyperwalklo, draw=none] table[row sep=\\] {
          1.000000 0.017480538 \\
          1.045226 0.018108933 \\
          1.090452 0.018737237 \\
          1.135678 0.019365448 \\
          1.180905 0.019993564 \\
          1.226131 0.020621584 \\
          1.271357 0.021249504 \\
          1.316583 0.021877323 \\
          1.361809 0.022505039 \\
          1.407035 0.023132648 \\
          1.452261 0.02376015 \\
          1.497487 0.024387541 \\
          1.542714 0.025014818 \\
          1.587940 0.02564198 \\
          1.633166 0.026269024 \\
          1.678392 0.026895947 \\
          1.723618 0.027522746 \\
          1.768844 0.028149418 \\
          1.814070 0.028775961 \\
          1.859296 0.029402371 \\
          1.904523 0.030028646 \\
          1.949749 0.030654781 \\
          1.994975 0.031280775 \\
          2.040201 0.031906624 \\
          2.085427 0.032532323 \\
          2.130653 0.033157871 \\
          2.175879 0.033783262 \\
          2.221106 0.034408494 \\
          2.266332 0.035033563 \\
          2.311558 0.035658464 \\
          2.356784 0.036283195 \\
          2.402010 0.03690775 \\
          2.447236 0.037532126 \\
          2.492462 0.038156318 \\
          2.537688 0.038780322 \\
          2.582915 0.039404133 \\
          2.628141 0.040027748 \\
          2.673367 0.04065116 \\
          2.718593 0.041274366 \\
          2.763819 0.04189736 \\
          2.809045 0.042520138 \\
          2.854271 0.043142694 \\
          2.899497 0.043765022 \\
          2.944724 0.044387118 \\
          2.989950 0.045008976 \\
          3.035176 0.045630591 \\
          3.080402 0.046251956 \\
          3.125628 0.046873065 \\
          3.170854 0.047493913 \\
          3.216080 0.048114494 \\
          3.261307 0.048734801 \\
          3.306533 0.049354828 \\
          3.351759 0.049974569 \\
          3.396985 0.050594016 \\
          3.442211 0.051213163 \\
          3.487437 0.051832004 \\
          3.532663 0.052450532 \\
          3.577889 0.053068738 \\
          3.623116 0.053686618 \\
          3.668342 0.054304162 \\
          3.713568 0.054921364 \\
          3.758794 0.055538217 \\
          3.804020 0.056154713 \\
          3.849246 0.056770844 \\
          3.894472 0.057386604 \\
          3.939698 0.058001983 \\
          3.984925 0.058616976 \\
          4.030151 0.059231573 \\
          4.075377 0.059845768 \\
          4.120603 0.060459553 \\
          4.165829 0.061072919 \\
          4.211055 0.06168586 \\
          4.256281 0.062298367 \\
          4.301508 0.062910433 \\
          4.346734 0.063522051 \\
          4.391960 0.064133212 \\
          4.437186 0.06474391 \\
          4.482412 0.065354137 \\
          4.527638 0.065963886 \\
          4.572864 0.06657315 \\
          4.618090 0.067181922 \\
          4.663317 0.067790196 \\
          4.708543 0.068397964 \\
          4.753769 0.069005221 \\
          4.798995 0.069611961 \\
          4.844221 0.070218177 \\
          4.889447 0.070823864 \\
          4.934673 0.071429018 \\
          4.979899 0.072033632 \\
          5.025126 0.072637702 \\
          5.070352 0.073241224 \\
          5.115578 0.073844194 \\
          5.160804 0.074446609 \\
          5.206030 0.075048464 \\
          5.251256 0.075649758 \\
          5.296482 0.076250487 \\
          5.341709 0.076850649 \\
          5.386935 0.077450244 \\
          5.432161 0.078049269 \\
          5.477387 0.078647724 \\
          5.522613 0.079245608 \\
          5.567839 0.079842922 \\
          5.613065 0.080439665 \\
          5.658291 0.081035839 \\
          5.703518 0.081631444 \\
          5.748744 0.082226484 \\
          5.793970 0.082820959 \\
          5.839196 0.083414872 \\
          5.884422 0.084008226 \\
          5.929648 0.084601024 \\
          5.974874 0.08519327 \\
          6.020101 0.085784968 \\
          6.065327 0.086376122 \\
          6.110553 0.086966737 \\
          6.155779 0.087556818 \\
          6.201005 0.088146371 \\
          6.246231 0.0887354 \\
          6.291457 0.089323911 \\
          6.336683 0.089911911 \\
          6.381910 0.090499406 \\
          6.427136 0.091086402 \\
          6.472362 0.091672906 \\
          6.517588 0.092258926 \\
          6.562814 0.092844467 \\
          6.608040 0.093429538 \\
          6.653266 0.094014145 \\
          6.698492 0.094598295 \\
          6.743719 0.095181998 \\
          6.788945 0.095765259 \\
          6.834171 0.096348087 \\
          6.879397 0.096930489 \\
          6.924623 0.097512472 \\
          6.969849 0.098094046 \\
          7.015075 0.098675217 \\
          7.060302 0.099255993 \\
          7.105528 0.099836381 \\
          7.150754 0.10041639 \\
          7.195980 0.10099603 \\
          7.241206 0.1015753 \\
          7.286432 0.10215422 \\
          7.331658 0.10273278 \\
          7.376884 0.10331101 \\
          7.422111 0.10388889 \\
          7.467337 0.10446646 \\
          7.512563 0.1050437 \\
          7.557789 0.10562062 \\
          7.603015 0.10619725 \\
          7.648241 0.10677357 \\
          7.693467 0.10734959 \\
          7.738693 0.10792534 \\
          7.783920 0.1085008 \\
          7.829146 0.10907599 \\
          7.874372 0.10965091 \\
          7.919598 0.11022556 \\
          7.964824 0.11079997 \\
          8.010050 0.11137412 \\
          8.055276 0.11194803 \\
          8.100503 0.1125217 \\
          8.145729 0.11309514 \\
          8.190955 0.11366836 \\
          8.236181 0.11424135 \\
          8.281407 0.11481412 \\
          8.326633 0.11538668 \\
          8.371859 0.11595904 \\
          8.417085 0.11653119 \\
          8.462312 0.11710315 \\
          8.507538 0.11767492 \\
          8.552764 0.11824649 \\
          8.597990 0.11881788 \\
          8.643216 0.1193891 \\
          8.688442 0.11996014 \\
          8.733668 0.120531 \\
          8.778894 0.1211017 \\
          8.824121 0.12167224 \\
          8.869347 0.12224262 \\
          8.914573 0.12281284 \\
          8.959799 0.1233829 \\
          9.005025 0.12395282 \\
          9.050251 0.1245226 \\
          9.095477 0.12509223 \\
          9.140704 0.12566173 \\
          9.185930 0.12623108 \\
          9.231156 0.12680031 \\
          9.276382 0.12736941 \\
          9.321608 0.12793838 \\
          9.366834 0.12850722 \\
          9.412060 0.12907595 \\
          9.457286 0.12964455 \\
          9.502513 0.13021304 \\
          9.547739 0.13078142 \\
          9.592965 0.13134969 \\
          9.638191 0.13191785 \\
          9.683417 0.1324859 \\
          9.728643 0.13305385 \\
          9.773869 0.1336217 \\
          9.819095 0.13418945 \\
          9.864322 0.1347571 \\
          9.909548 0.13532465 \\
          9.954774 0.13589212 \\
          10.000000 0.13645949 \\
        };
        \addplot[fill=green, fill opacity=0.18] fill between[of=pathhyperwalkup and pathhyperwalklo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=green, fill=green] table[row sep=\\] {
          1.000000 0.01713358 \\
          2.000000 0.033516183 \\
          3.000000 0.049041387 \\
          4.000000 0.063545218 \\
          5.000000 0.077642479 \\
          6.000000 0.090728346 \\
          7.000000 0.10354694 \\
          8.000000 0.11527251 \\
          9.000000 0.1263553 \\
          10.000000 0.13570695 \\
        };
      
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
  \hfill
  \begin{minipage}{0.49\columnwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xmin=0, xmax=6, % show up to k=6 for 3--6
    xlabel={$k$},
    ylabel={$a$},
    title={Hyperedges Sizes 3--6},
    legend style={draw=none},
  ]
  % --- injected from original axis #2 ---
  \addlegendimage{no markers, thick, red}
        % addlegendentry removed
        \addlegendimage{no markers, thick, blue}
        % addlegendentry removed
        \addlegendimage{no markers, thick, green}
        % addlegendentry removed
        \addplot[name path=pathcliqueup, draw=red, thick] table[row sep=\\] {
          1.000000 0.20577145 \\
          1.025126 0.20860701 \\
          1.050251 0.21144256 \\
          1.075377 0.21427811 \\
          1.100503 0.21711367 \\
          1.125628 0.21994922 \\
          1.150754 0.22278478 \\
          1.175879 0.22562033 \\
          1.201005 0.22845588 \\
          1.226131 0.23129144 \\
          1.251256 0.23412699 \\
          1.276382 0.23696254 \\
          1.301508 0.2397981 \\
          1.326633 0.24263365 \\
          1.351759 0.24546921 \\
          1.376884 0.24830476 \\
          1.402010 0.25114031 \\
          1.427136 0.25397587 \\
          1.452261 0.25681142 \\
          1.477387 0.25964697 \\
          1.502513 0.26248253 \\
          1.527638 0.26531808 \\
          1.552764 0.26815364 \\
          1.577889 0.27098919 \\
          1.603015 0.27382474 \\
          1.628141 0.2766603 \\
          1.653266 0.27949585 \\
          1.678392 0.2823314 \\
          1.703518 0.28516696 \\
          1.728643 0.28800251 \\
          1.753769 0.29083807 \\
          1.778894 0.29367362 \\
          1.804020 0.29650917 \\
          1.829146 0.29934473 \\
          1.854271 0.30218028 \\
          1.879397 0.30501584 \\
          1.904523 0.30785139 \\
          1.929648 0.31068694 \\
          1.954774 0.3135225 \\
          1.979899 0.31635805 \\
          2.005025 0.3191936 \\
          2.030151 0.32202916 \\
          2.055276 0.32486471 \\
          2.080402 0.32770027 \\
          2.105528 0.33053582 \\
          2.130653 0.33337137 \\
          2.155779 0.33620693 \\
          2.180905 0.33904248 \\
          2.206030 0.34187803 \\
          2.231156 0.34471359 \\
          2.256281 0.34754914 \\
          2.281407 0.3503847 \\
          2.306533 0.35322025 \\
          2.331658 0.3560558 \\
          2.356784 0.35889136 \\
          2.381910 0.36172691 \\
          2.407035 0.36456246 \\
          2.432161 0.36739802 \\
          2.457286 0.37023357 \\
          2.482412 0.37306913 \\
          2.507538 0.37590468 \\
          2.532663 0.37874023 \\
          2.557789 0.38157579 \\
          2.582915 0.38441134 \\
          2.608040 0.3872469 \\
          2.633166 0.39008245 \\
          2.658291 0.392918 \\
          2.683417 0.39575356 \\
          2.708543 0.39858911 \\
          2.733668 0.40142466 \\
          2.758794 0.40426022 \\
          2.783920 0.40709577 \\
          2.809045 0.40993133 \\
          2.834171 0.41276688 \\
          2.859296 0.41560243 \\
          2.884422 0.41843799 \\
          2.909548 0.42127354 \\
          2.934673 0.42410909 \\
          2.959799 0.42694465 \\
          2.984925 0.4297802 \\
          3.010050 0.43261576 \\
          3.035176 0.43545131 \\
          3.060302 0.43828686 \\
          3.085427 0.44112242 \\
          3.110553 0.44395797 \\
          3.135678 0.44679352 \\
          3.160804 0.44962908 \\
          3.185930 0.45246463 \\
          3.211055 0.45530019 \\
          3.236181 0.45813574 \\
          3.261307 0.46097129 \\
          3.286432 0.46380685 \\
          3.311558 0.4666424 \\
          3.336683 0.46947796 \\
          3.361809 0.47231351 \\
          3.386935 0.47514906 \\
          3.412060 0.47798462 \\
          3.437186 0.48082017 \\
          3.462312 0.48365572 \\
          3.487437 0.48649128 \\
          3.512563 0.48932683 \\
          3.537688 0.49216239 \\
          3.562814 0.49499794 \\
          3.587940 0.49783349 \\
          3.613065 0.50066905 \\
          3.638191 0.5035046 \\
          3.663317 0.50634015 \\
          3.688442 0.50917571 \\
          3.713568 0.51201126 \\
          3.738693 0.51484682 \\
          3.763819 0.51768237 \\
          3.788945 0.52051792 \\
          3.814070 0.52335348 \\
          3.839196 0.52618903 \\
          3.864322 0.52902458 \\
          3.889447 0.53186014 \\
          3.914573 0.53469569 \\
          3.939698 0.53753125 \\
          3.964824 0.5403668 \\
          3.989950 0.54320235 \\
          4.015075 0.54603791 \\
          4.040201 0.54887346 \\
          4.065327 0.55170902 \\
          4.090452 0.55454457 \\
          4.115578 0.55738012 \\
          4.140704 0.56021568 \\
          4.165829 0.56305123 \\
          4.190955 0.56588678 \\
          4.216080 0.56872234 \\
          4.241206 0.57155789 \\
          4.266332 0.57439345 \\
          4.291457 0.577229 \\
          4.316583 0.58006455 \\
          4.341709 0.58290011 \\
          4.366834 0.58573566 \\
          4.391960 0.58857121 \\
          4.417085 0.59140677 \\
          4.442211 0.59424232 \\
          4.467337 0.59707788 \\
          4.492462 0.59991343 \\
          4.517588 0.60274898 \\
          4.542714 0.60558454 \\
          4.567839 0.60842009 \\
          4.592965 0.61125564 \\
          4.618090 0.6140912 \\
          4.643216 0.61692675 \\
          4.668342 0.61976231 \\
          4.693467 0.62259786 \\
          4.718593 0.62543341 \\
          4.743719 0.62826897 \\
          4.768844 0.63110452 \\
          4.793970 0.63394008 \\
          4.819095 0.63677563 \\
          4.844221 0.63961118 \\
          4.869347 0.64244674 \\
          4.894472 0.64528229 \\
          4.919598 0.64811784 \\
          4.944724 0.6509534 \\
          4.969849 0.65378895 \\
          4.994975 0.65662451 \\
          5.020101 0.65946006 \\
          5.045226 0.66229561 \\
          5.070352 0.66513117 \\
          5.095477 0.66796672 \\
          5.120603 0.67080227 \\
          5.145729 0.67363783 \\
          5.170854 0.67647338 \\
          5.195980 0.67930894 \\
          5.221106 0.68214449 \\
          5.246231 0.68498004 \\
          5.271357 0.6878156 \\
          5.296482 0.69065115 \\
          5.321608 0.6934867 \\
          5.346734 0.69632226 \\
          5.371859 0.69915781 \\
          5.396985 0.70199337 \\
          5.422111 0.70482892 \\
          5.447236 0.70766447 \\
          5.472362 0.71050003 \\
          5.497487 0.71333558 \\
          5.522613 0.71617114 \\
          5.547739 0.71900669 \\
          5.572864 0.72184224 \\
          5.597990 0.7246778 \\
          5.623116 0.72751335 \\
          5.648241 0.7303489 \\
          5.673367 0.73318446 \\
          5.698492 0.73602001 \\
          5.723618 0.73885557 \\
          5.748744 0.74169112 \\
          5.773869 0.74452667 \\
          5.798995 0.74736223 \\
          5.824121 0.75019778 \\
          5.849246 0.75303333 \\
          5.874372 0.75586889 \\
          5.899497 0.75870444 \\
          5.924623 0.76154 \\
          5.949749 0.76437555 \\
          5.974874 0.7672111 \\
          6.000000 0.77004666 \\
        };
        \addplot[name path=pathcliquelo, draw=none] table[row sep=\\] {
          1.000000 0.11990326 \\
          1.025126 0.12332628 \\
          1.050251 0.12674737 \\
          1.075377 0.1301665 \\
          1.100503 0.13358363 \\
          1.125628 0.13699872 \\
          1.150754 0.14041171 \\
          1.175879 0.14382258 \\
          1.201005 0.14723127 \\
          1.226131 0.15063774 \\
          1.251256 0.15404193 \\
          1.276382 0.15744381 \\
          1.301508 0.16084332 \\
          1.326633 0.1642404 \\
          1.351759 0.16763502 \\
          1.376884 0.1710271 \\
          1.402010 0.17441661 \\
          1.427136 0.17780347 \\
          1.452261 0.18118765 \\
          1.477387 0.18456906 \\
          1.502513 0.18794767 \\
          1.527638 0.19132339 \\
          1.552764 0.19469617 \\
          1.577889 0.19806595 \\
          1.603015 0.20143266 \\
          1.628141 0.20479623 \\
          1.653266 0.20815658 \\
          1.678392 0.21151366 \\
          1.703518 0.21486738 \\
          1.728643 0.21821767 \\
          1.753769 0.22156445 \\
          1.778894 0.22490765 \\
          1.804020 0.22824719 \\
          1.829146 0.23158298 \\
          1.854271 0.23491495 \\
          1.879397 0.238243 \\
          1.904523 0.24156704 \\
          1.929648 0.244887 \\
          1.954774 0.24820277 \\
          1.979899 0.25151427 \\
          2.005025 0.2548214 \\
          2.030151 0.25812407 \\
          2.055276 0.26142217 \\
          2.080402 0.2647156 \\
          2.105528 0.26800427 \\
          2.130653 0.27128806 \\
          2.155779 0.27456687 \\
          2.180905 0.2778406 \\
          2.206030 0.28110913 \\
          2.231156 0.28437235 \\
          2.256281 0.28763015 \\
          2.281407 0.29088241 \\
          2.306533 0.29412902 \\
          2.331658 0.29736985 \\
          2.356784 0.30060479 \\
          2.381910 0.30383371 \\
          2.407035 0.30705649 \\
          2.432161 0.31027301 \\
          2.457286 0.31348314 \\
          2.482412 0.31668675 \\
          2.507538 0.31988371 \\
          2.532663 0.32307389 \\
          2.557789 0.32625717 \\
          2.582915 0.32943342 \\
          2.608040 0.33260249 \\
          2.633166 0.33576426 \\
          2.658291 0.3389186 \\
          2.683417 0.34206537 \\
          2.708543 0.34520444 \\
          2.733668 0.34833569 \\
          2.758794 0.35145897 \\
          2.783920 0.35457416 \\
          2.809045 0.35768113 \\
          2.834171 0.36077974 \\
          2.859296 0.36386988 \\
          2.884422 0.36695141 \\
          2.909548 0.37002421 \\
          2.934673 0.37308817 \\
          2.959799 0.37614315 \\
          2.984925 0.37918905 \\
          3.010050 0.38222575 \\
          3.035176 0.38525313 \\
          3.060302 0.3882711 \\
          3.085427 0.39127955 \\
          3.110553 0.39427838 \\
          3.135678 0.39726749 \\
          3.160804 0.40024679 \\
          3.185930 0.40321621 \\
          3.211055 0.40617565 \\
          3.236181 0.40912504 \\
          3.261307 0.41206431 \\
          3.286432 0.4149934 \\
          3.311558 0.41791225 \\
          3.336683 0.4208208 \\
          3.361809 0.42371901 \\
          3.386935 0.42660684 \\
          3.412060 0.42948425 \\
          3.437186 0.43235123 \\
          3.462312 0.43520774 \\
          3.487437 0.43805378 \\
          3.512563 0.44088933 \\
          3.537688 0.4437144 \\
          3.562814 0.446529 \\
          3.587940 0.44933313 \\
          3.613065 0.45212682 \\
          3.638191 0.4549101 \\
          3.663317 0.457683 \\
          3.688442 0.46044555 \\
          3.713568 0.46319781 \\
          3.738693 0.46593983 \\
          3.763819 0.46867167 \\
          3.788945 0.47139338 \\
          3.814070 0.47410505 \\
          3.839196 0.47680675 \\
          3.864322 0.47949855 \\
          3.889447 0.48218055 \\
          3.914573 0.48485283 \\
          3.939698 0.48751549 \\
          3.964824 0.49016862 \\
          3.989950 0.49281234 \\
          4.015075 0.49544675 \\
          4.040201 0.49807196 \\
          4.065327 0.50068809 \\
          4.090452 0.50329524 \\
          4.115578 0.50589355 \\
          4.140704 0.50848312 \\
          4.165829 0.51106409 \\
          4.190955 0.51363658 \\
          4.216080 0.51620073 \\
          4.241206 0.51875664 \\
          4.266332 0.52130447 \\
          4.291457 0.52384433 \\
          4.316583 0.52637637 \\
          4.341709 0.5289007 \\
          4.366834 0.53141747 \\
          4.391960 0.53392681 \\
          4.417085 0.53642884 \\
          4.442211 0.53892371 \\
          4.467337 0.54141154 \\
          4.492462 0.54389246 \\
          4.517588 0.5463666 \\
          4.542714 0.5488341 \\
          4.567839 0.55129508 \\
          4.592965 0.55374967 \\
          4.618090 0.556198 \\
          4.643216 0.55864019 \\
          4.668342 0.56107636 \\
          4.693467 0.56350663 \\
          4.718593 0.56593113 \\
          4.743719 0.56834998 \\
          4.768844 0.57076329 \\
          4.793970 0.57317117 \\
          4.819095 0.57557375 \\
          4.844221 0.57797113 \\
          4.869347 0.58036342 \\
          4.894472 0.58275074 \\
          4.919598 0.58513318 \\
          4.944724 0.58751085 \\
          4.969849 0.58988386 \\
          4.994975 0.59225231 \\
          5.020101 0.59461628 \\
          5.045226 0.59697589 \\
          5.070352 0.59933122 \\
          5.095477 0.60168238 \\
          5.120603 0.60402944 \\
          5.145729 0.60637249 \\
          5.170854 0.60871164 \\
          5.195980 0.61104695 \\
          5.221106 0.61337852 \\
          5.246231 0.61570643 \\
          5.271357 0.61803075 \\
          5.296482 0.62035157 \\
          5.321608 0.62266896 \\
          5.346734 0.62498299 \\
          5.371859 0.62729374 \\
          5.396985 0.62960128 \\
          5.422111 0.63190568 \\
          5.447236 0.63420701 \\
          5.472362 0.63650534 \\
          5.497487 0.63880072 \\
          5.522613 0.64109322 \\
          5.547739 0.64338292 \\
          5.572864 0.64566985 \\
          5.597990 0.64795409 \\
          5.623116 0.65023569 \\
          5.648241 0.65251471 \\
          5.673367 0.65479121 \\
          5.698492 0.65706523 \\
          5.723618 0.65933683 \\
          5.748744 0.66160606 \\
          5.773869 0.66387297 \\
          5.798995 0.66613761 \\
          5.824121 0.66840003 \\
          5.849246 0.67066027 \\
          5.874372 0.67291838 \\
          5.899497 0.6751744 \\
          5.924623 0.67742838 \\
          5.949749 0.67968036 \\
          5.974874 0.68193037 \\
          6.000000 0.68417847 \\
        };
        \addplot[fill=red, fill opacity=0.18] fill between[of=pathcliqueup and pathcliquelo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=red, fill=red] table[row sep=\\] {
          1.000000 0.16433981 \\
          2.000000 0.32424106 \\
          3.000000 0.45700911 \\
          4.000000 0.59293811 \\
          5.000000 0.66810576 \\
          6.000000 0.72082048 \\
        };
        \addplot[name path=pathhyperup, draw=blue, thick] table[row sep=\\] {
          1.000000 0.20915795 \\
          1.025126 0.21203986 \\
          1.050251 0.21492177 \\
          1.075377 0.21780369 \\
          1.100503 0.2206856 \\
          1.125628 0.22356752 \\
          1.150754 0.22644943 \\
          1.175879 0.22933134 \\
          1.201005 0.23221326 \\
          1.226131 0.23509517 \\
          1.251256 0.23797709 \\
          1.276382 0.240859 \\
          1.301508 0.24374091 \\
          1.326633 0.24662283 \\
          1.351759 0.24950474 \\
          1.376884 0.25238666 \\
          1.402010 0.25526857 \\
          1.427136 0.25815048 \\
          1.452261 0.2610324 \\
          1.477387 0.26391431 \\
          1.502513 0.26679623 \\
          1.527638 0.26967814 \\
          1.552764 0.27256005 \\
          1.577889 0.27544197 \\
          1.603015 0.27832388 \\
          1.628141 0.2812058 \\
          1.653266 0.28408771 \\
          1.678392 0.28696962 \\
          1.703518 0.28985154 \\
          1.728643 0.29273345 \\
          1.753769 0.29561537 \\
          1.778894 0.29849728 \\
          1.804020 0.30137919 \\
          1.829146 0.30426111 \\
          1.854271 0.30714302 \\
          1.879397 0.31002494 \\
          1.904523 0.31290685 \\
          1.929648 0.31578876 \\
          1.954774 0.31867068 \\
          1.979899 0.32155259 \\
          2.005025 0.32443451 \\
          2.030151 0.32731642 \\
          2.055276 0.33019833 \\
          2.080402 0.33308025 \\
          2.105528 0.33596216 \\
          2.130653 0.33884408 \\
          2.155779 0.34172599 \\
          2.180905 0.3446079 \\
          2.206030 0.34748982 \\
          2.231156 0.35037173 \\
          2.256281 0.35325365 \\
          2.281407 0.35613556 \\
          2.306533 0.35901747 \\
          2.331658 0.36189939 \\
          2.356784 0.3647813 \\
          2.381910 0.36766322 \\
          2.407035 0.37054513 \\
          2.432161 0.37342704 \\
          2.457286 0.37630896 \\
          2.482412 0.37919087 \\
          2.507538 0.38207279 \\
          2.532663 0.3849547 \\
          2.557789 0.38783661 \\
          2.582915 0.39071853 \\
          2.608040 0.39360044 \\
          2.633166 0.39648236 \\
          2.658291 0.39936427 \\
          2.683417 0.40224618 \\
          2.708543 0.4051281 \\
          2.733668 0.40801001 \\
          2.758794 0.41089193 \\
          2.783920 0.41377384 \\
          2.809045 0.41665575 \\
          2.834171 0.41953767 \\
          2.859296 0.42241958 \\
          2.884422 0.4253015 \\
          2.909548 0.42818341 \\
          2.934673 0.43106532 \\
          2.959799 0.43394724 \\
          2.984925 0.43682915 \\
          3.010050 0.43971107 \\
          3.035176 0.44259298 \\
          3.060302 0.44547489 \\
          3.085427 0.44835681 \\
          3.110553 0.45123872 \\
          3.135678 0.45412064 \\
          3.160804 0.45700255 \\
          3.185930 0.45988446 \\
          3.211055 0.46276638 \\
          3.236181 0.46564829 \\
          3.261307 0.46853021 \\
          3.286432 0.47141212 \\
          3.311558 0.47429403 \\
          3.336683 0.47717595 \\
          3.361809 0.48005786 \\
          3.386935 0.48293978 \\
          3.412060 0.48582169 \\
          3.437186 0.4887036 \\
          3.462312 0.49158552 \\
          3.487437 0.49446743 \\
          3.512563 0.49734935 \\
          3.537688 0.50023126 \\
          3.562814 0.50311317 \\
          3.587940 0.50599509 \\
          3.613065 0.508877 \\
          3.638191 0.51175892 \\
          3.663317 0.51464083 \\
          3.688442 0.51752274 \\
          3.713568 0.52040466 \\
          3.738693 0.52328657 \\
          3.763819 0.52616849 \\
          3.788945 0.5290504 \\
          3.814070 0.53193231 \\
          3.839196 0.53481423 \\
          3.864322 0.53769614 \\
          3.889447 0.54057806 \\
          3.914573 0.54345997 \\
          3.939698 0.54634188 \\
          3.964824 0.5492238 \\
          3.989950 0.55210571 \\
          4.015075 0.55498763 \\
          4.040201 0.55786954 \\
          4.065327 0.56075146 \\
          4.090452 0.56363337 \\
          4.115578 0.56651528 \\
          4.140704 0.5693972 \\
          4.165829 0.57227911 \\
          4.190955 0.57516103 \\
          4.216080 0.57804294 \\
          4.241206 0.58092485 \\
          4.266332 0.58380677 \\
          4.291457 0.58668868 \\
          4.316583 0.5895706 \\
          4.341709 0.59245251 \\
          4.366834 0.59533442 \\
          4.391960 0.59821634 \\
          4.417085 0.60109825 \\
          4.442211 0.60398017 \\
          4.467337 0.60686208 \\
          4.492462 0.60974399 \\
          4.517588 0.61262591 \\
          4.542714 0.61550782 \\
          4.567839 0.61838974 \\
          4.592965 0.62127165 \\
          4.618090 0.62415356 \\
          4.643216 0.62703548 \\
          4.668342 0.62991739 \\
          4.693467 0.63279931 \\
          4.718593 0.63568122 \\
          4.743719 0.63856313 \\
          4.768844 0.64144505 \\
          4.793970 0.64432696 \\
          4.819095 0.64720888 \\
          4.844221 0.65009079 \\
          4.869347 0.6529727 \\
          4.894472 0.65585462 \\
          4.919598 0.65873653 \\
          4.944724 0.66161845 \\
          4.969849 0.66450036 \\
          4.994975 0.66738227 \\
          5.020101 0.67026419 \\
          5.045226 0.6731461 \\
          5.070352 0.67602802 \\
          5.095477 0.67890993 \\
          5.120603 0.68179184 \\
          5.145729 0.68467376 \\
          5.170854 0.68755567 \\
          5.195980 0.69043759 \\
          5.221106 0.6933195 \\
          5.246231 0.69620141 \\
          5.271357 0.69908333 \\
          5.296482 0.70196524 \\
          5.321608 0.70484716 \\
          5.346734 0.70772907 \\
          5.371859 0.71061098 \\
          5.396985 0.7134929 \\
          5.422111 0.71637481 \\
          5.447236 0.71925673 \\
          5.472362 0.72213864 \\
          5.497487 0.72502055 \\
          5.522613 0.72790247 \\
          5.547739 0.73078438 \\
          5.572864 0.7336663 \\
          5.597990 0.73654821 \\
          5.623116 0.73943012 \\
          5.648241 0.74231204 \\
          5.673367 0.74519395 \\
          5.698492 0.74807587 \\
          5.723618 0.75095778 \\
          5.748744 0.75383969 \\
          5.773869 0.75672161 \\
          5.798995 0.75960352 \\
          5.824121 0.76248544 \\
          5.849246 0.76536735 \\
          5.874372 0.76824926 \\
          5.899497 0.77113118 \\
          5.924623 0.77401309 \\
          5.949749 0.77689501 \\
          5.974874 0.77977692 \\
          6.000000 0.78265883 \\
        };
        \addplot[name path=pathhyperlo, draw=none] table[row sep=\\] {
          1.000000 0.12136763 \\
          1.025126 0.12485015 \\
          1.050251 0.12833071 \\
          1.075377 0.13180926 \\
          1.100503 0.13528577 \\
          1.125628 0.13876019 \\
          1.150754 0.14223247 \\
          1.175879 0.14570258 \\
          1.201005 0.14917046 \\
          1.226131 0.15263607 \\
          1.251256 0.15609935 \\
          1.276382 0.15956026 \\
          1.301508 0.16301876 \\
          1.326633 0.16647477 \\
          1.351759 0.16992826 \\
          1.376884 0.17337916 \\
          1.402010 0.17682743 \\
          1.427136 0.180273 \\
          1.452261 0.18371581 \\
          1.477387 0.18715581 \\
          1.502513 0.19059293 \\
          1.527638 0.1940271 \\
          1.552764 0.19745827 \\
          1.577889 0.20088637 \\
          1.603015 0.20431133 \\
          1.628141 0.20773307 \\
          1.653266 0.21115153 \\
          1.678392 0.21456664 \\
          1.703518 0.21797832 \\
          1.728643 0.2213865 \\
          1.753769 0.22479109 \\
          1.778894 0.22819201 \\
          1.804020 0.23158919 \\
          1.829146 0.23498254 \\
          1.854271 0.23837198 \\
          1.879397 0.24175741 \\
          1.904523 0.24513875 \\
          1.929648 0.24851591 \\
          1.954774 0.2518888 \\
          1.979899 0.25525731 \\
          2.005025 0.25862136 \\
          2.030151 0.26198084 \\
          2.055276 0.26533565 \\
          2.080402 0.26868569 \\
          2.105528 0.27203086 \\
          2.130653 0.27537105 \\
          2.155779 0.27870614 \\
          2.180905 0.28203604 \\
          2.206030 0.28536062 \\
          2.231156 0.28867978 \\
          2.256281 0.29199339 \\
          2.281407 0.29530134 \\
          2.306533 0.29860351 \\
          2.331658 0.30189977 \\
          2.356784 0.30519001 \\
          2.381910 0.3084741 \\
          2.407035 0.31175191 \\
          2.432161 0.31502331 \\
          2.457286 0.31828818 \\
          2.482412 0.32154639 \\
          2.507538 0.3247978 \\
          2.532663 0.32804229 \\
          2.557789 0.33127971 \\
          2.582915 0.33450994 \\
          2.608040 0.33773284 \\
          2.633166 0.34094827 \\
          2.658291 0.34415611 \\
          2.683417 0.34735621 \\
          2.708543 0.35054843 \\
          2.733668 0.35373266 \\
          2.758794 0.35690874 \\
          2.783920 0.36007655 \\
          2.809045 0.36323595 \\
          2.834171 0.36638682 \\
          2.859296 0.36952901 \\
          2.884422 0.37266241 \\
          2.909548 0.37578688 \\
          2.934673 0.37890231 \\
          2.959799 0.38200857 \\
          2.984925 0.38510553 \\
          3.010050 0.38819309 \\
          3.035176 0.39127113 \\
          3.060302 0.39433955 \\
          3.085427 0.39739823 \\
          3.110553 0.40044707 \\
          3.135678 0.40348598 \\
          3.160804 0.40651486 \\
          3.185930 0.40953363 \\
          3.211055 0.4125422 \\
          3.236181 0.4155405 \\
          3.261307 0.41852846 \\
          3.286432 0.421506 \\
          3.311558 0.42447307 \\
          3.336683 0.42742962 \\
          3.361809 0.43037559 \\
          3.386935 0.43331095 \\
          3.412060 0.43623566 \\
          3.437186 0.4391497 \\
          3.462312 0.44205304 \\
          3.487437 0.44494567 \\
          3.512563 0.44782759 \\
          3.537688 0.45069878 \\
          3.562814 0.45355927 \\
          3.587940 0.45640906 \\
          3.613065 0.45924818 \\
          3.638191 0.46207665 \\
          3.663317 0.4648945 \\
          3.688442 0.46770178 \\
          3.713568 0.47049854 \\
          3.738693 0.47328482 \\
          3.763819 0.4760607 \\
          3.788945 0.47882623 \\
          3.814070 0.48158148 \\
          3.839196 0.48432654 \\
          3.864322 0.48706148 \\
          3.889447 0.4897864 \\
          3.914573 0.49250139 \\
          3.939698 0.49520654 \\
          3.964824 0.49790195 \\
          3.989950 0.50058774 \\
          4.015075 0.50326401 \\
          4.040201 0.50593087 \\
          4.065327 0.50858844 \\
          4.090452 0.51123684 \\
          4.115578 0.5138762 \\
          4.140704 0.51650663 \\
          4.165829 0.51912826 \\
          4.190955 0.52174122 \\
          4.216080 0.52434565 \\
          4.241206 0.52694167 \\
          4.266332 0.52952941 \\
          4.291457 0.53210902 \\
          4.316583 0.53468062 \\
          4.341709 0.53724434 \\
          4.366834 0.53980034 \\
          4.391960 0.54234873 \\
          4.417085 0.54488966 \\
          4.442211 0.54742326 \\
          4.467337 0.54994967 \\
          4.492462 0.55246901 \\
          4.517588 0.55498143 \\
          4.542714 0.55748705 \\
          4.567839 0.559986 \\
          4.592965 0.56247843 \\
          4.618090 0.56496444 \\
          4.643216 0.56744418 \\
          4.668342 0.56991777 \\
          4.693467 0.57238534 \\
          4.718593 0.574847 \\
          4.743719 0.57730288 \\
          4.768844 0.57975309 \\
          4.793970 0.58219777 \\
          4.819095 0.58463701 \\
          4.844221 0.58707094 \\
          4.869347 0.58949967 \\
          4.894472 0.59192332 \\
          4.919598 0.59434197 \\
          4.944724 0.59675576 \\
          4.969849 0.59916477 \\
          4.994975 0.60156912 \\
          5.020101 0.6039689 \\
          5.045226 0.60636422 \\
          5.070352 0.60875516 \\
          5.095477 0.61114183 \\
          5.120603 0.61352432 \\
          5.145729 0.61590271 \\
          5.170854 0.6182771 \\
          5.195980 0.62064758 \\
          5.221106 0.62301423 \\
          5.246231 0.62537713 \\
          5.271357 0.62773637 \\
          5.296482 0.63009203 \\
          5.321608 0.63244417 \\
          5.346734 0.63479289 \\
          5.371859 0.63713826 \\
          5.396985 0.63948034 \\
          5.422111 0.64181921 \\
          5.447236 0.64415494 \\
          5.472362 0.6464876 \\
          5.497487 0.64881725 \\
          5.522613 0.65114396 \\
          5.547739 0.65346779 \\
          5.572864 0.65578881 \\
          5.597990 0.65810707 \\
          5.623116 0.66042263 \\
          5.648241 0.66273555 \\
          5.673367 0.66504589 \\
          5.698492 0.66735371 \\
          5.723618 0.66965904 \\
          5.748744 0.67196196 \\
          5.773869 0.6742625 \\
          5.798995 0.67656072 \\
          5.824121 0.67885667 \\
          5.849246 0.68115039 \\
          5.874372 0.68344194 \\
          5.899497 0.68573135 \\
          5.924623 0.68801867 \\
          5.949749 0.69030394 \\
          5.974874 0.69258721 \\
          6.000000 0.69486851 \\
        };
        \addplot[fill=blue, fill opacity=0.18] fill between[of=pathhyperup and pathhyperlo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=blue, fill=blue] table[row sep=\\] {
          1.000000 0.16693496 \\
          2.000000 0.3291745 \\
          3.000000 0.46494919 \\
          4.000000 0.60332357 \\
          5.000000 0.67850524 \\
          6.000000 0.73256288 \\
        };
        \addplot[name path=pathhyperwalkup, draw=green, thick] table[row sep=\\] {
          1.000000 0.053396841 \\
          1.025126 0.054146323 \\
          1.050251 0.054895804 \\
          1.075377 0.055645286 \\
          1.100503 0.056394768 \\
          1.125628 0.057144249 \\
          1.150754 0.057893731 \\
          1.175879 0.058643213 \\
          1.201005 0.059392694 \\
          1.226131 0.060142176 \\
          1.251256 0.060891658 \\
          1.276382 0.061641139 \\
          1.301508 0.062390621 \\
          1.326633 0.063140102 \\
          1.351759 0.063889584 \\
          1.376884 0.064639066 \\
          1.402010 0.065388547 \\
          1.427136 0.066138029 \\
          1.452261 0.066887511 \\
          1.477387 0.067636992 \\
          1.502513 0.068386474 \\
          1.527638 0.069135956 \\
          1.552764 0.069885437 \\
          1.577889 0.070634919 \\
          1.603015 0.0713844 \\
          1.628141 0.072133882 \\
          1.653266 0.072883364 \\
          1.678392 0.073632845 \\
          1.703518 0.074382327 \\
          1.728643 0.075131809 \\
          1.753769 0.07588129 \\
          1.778894 0.076630772 \\
          1.804020 0.077380254 \\
          1.829146 0.078129735 \\
          1.854271 0.078879217 \\
          1.879397 0.079628698 \\
          1.904523 0.08037818 \\
          1.929648 0.081127662 \\
          1.954774 0.081877143 \\
          1.979899 0.082626625 \\
          2.005025 0.083376107 \\
          2.030151 0.084125588 \\
          2.055276 0.08487507 \\
          2.080402 0.085624552 \\
          2.105528 0.086374033 \\
          2.130653 0.087123515 \\
          2.155779 0.087872996 \\
          2.180905 0.088622478 \\
          2.206030 0.08937196 \\
          2.231156 0.090121441 \\
          2.256281 0.090870923 \\
          2.281407 0.091620405 \\
          2.306533 0.092369886 \\
          2.331658 0.093119368 \\
          2.356784 0.09386885 \\
          2.381910 0.094618331 \\
          2.407035 0.095367813 \\
          2.432161 0.096117294 \\
          2.457286 0.096866776 \\
          2.482412 0.097616258 \\
          2.507538 0.098365739 \\
          2.532663 0.099115221 \\
          2.557789 0.099864703 \\
          2.582915 0.10061418 \\
          2.608040 0.10136367 \\
          2.633166 0.10211315 \\
          2.658291 0.10286263 \\
          2.683417 0.10361211 \\
          2.708543 0.10436159 \\
          2.733668 0.10511107 \\
          2.758794 0.10586056 \\
          2.783920 0.10661004 \\
          2.809045 0.10735952 \\
          2.834171 0.108109 \\
          2.859296 0.10885848 \\
          2.884422 0.10960796 \\
          2.909548 0.11035745 \\
          2.934673 0.11110693 \\
          2.959799 0.11185641 \\
          2.984925 0.11260589 \\
          3.010050 0.11335537 \\
          3.035176 0.11410485 \\
          3.060302 0.11485434 \\
          3.085427 0.11560382 \\
          3.110553 0.1163533 \\
          3.135678 0.11710278 \\
          3.160804 0.11785226 \\
          3.185930 0.11860174 \\
          3.211055 0.11935123 \\
          3.236181 0.12010071 \\
          3.261307 0.12085019 \\
          3.286432 0.12159967 \\
          3.311558 0.12234915 \\
          3.336683 0.12309863 \\
          3.361809 0.12384811 \\
          3.386935 0.1245976 \\
          3.412060 0.12534708 \\
          3.437186 0.12609656 \\
          3.462312 0.12684604 \\
          3.487437 0.12759552 \\
          3.512563 0.128345 \\
          3.537688 0.12909449 \\
          3.562814 0.12984397 \\
          3.587940 0.13059345 \\
          3.613065 0.13134293 \\
          3.638191 0.13209241 \\
          3.663317 0.13284189 \\
          3.688442 0.13359138 \\
          3.713568 0.13434086 \\
          3.738693 0.13509034 \\
          3.763819 0.13583982 \\
          3.788945 0.1365893 \\
          3.814070 0.13733878 \\
          3.839196 0.13808827 \\
          3.864322 0.13883775 \\
          3.889447 0.13958723 \\
          3.914573 0.14033671 \\
          3.939698 0.14108619 \\
          3.964824 0.14183567 \\
          3.989950 0.14258516 \\
          4.015075 0.14333464 \\
          4.040201 0.14408412 \\
          4.065327 0.1448336 \\
          4.090452 0.14558308 \\
          4.115578 0.14633256 \\
          4.140704 0.14708205 \\
          4.165829 0.14783153 \\
          4.190955 0.14858101 \\
          4.216080 0.14933049 \\
          4.241206 0.15007997 \\
          4.266332 0.15082945 \\
          4.291457 0.15157894 \\
          4.316583 0.15232842 \\
          4.341709 0.1530779 \\
          4.366834 0.15382738 \\
          4.391960 0.15457686 \\
          4.417085 0.15532634 \\
          4.442211 0.15607583 \\
          4.467337 0.15682531 \\
          4.492462 0.15757479 \\
          4.517588 0.15832427 \\
          4.542714 0.15907375 \\
          4.567839 0.15982323 \\
          4.592965 0.16057272 \\
          4.618090 0.1613222 \\
          4.643216 0.16207168 \\
          4.668342 0.16282116 \\
          4.693467 0.16357064 \\
          4.718593 0.16432012 \\
          4.743719 0.1650696 \\
          4.768844 0.16581909 \\
          4.793970 0.16656857 \\
          4.819095 0.16731805 \\
          4.844221 0.16806753 \\
          4.869347 0.16881701 \\
          4.894472 0.16956649 \\
          4.919598 0.17031598 \\
          4.944724 0.17106546 \\
          4.969849 0.17181494 \\
          4.994975 0.17256442 \\
          5.020101 0.1733139 \\
          5.045226 0.17406338 \\
          5.070352 0.17481287 \\
          5.095477 0.17556235 \\
          5.120603 0.17631183 \\
          5.145729 0.17706131 \\
          5.170854 0.17781079 \\
          5.195980 0.17856027 \\
          5.221106 0.17930976 \\
          5.246231 0.18005924 \\
          5.271357 0.18080872 \\
          5.296482 0.1815582 \\
          5.321608 0.18230768 \\
          5.346734 0.18305716 \\
          5.371859 0.18380665 \\
          5.396985 0.18455613 \\
          5.422111 0.18530561 \\
          5.447236 0.18605509 \\
          5.472362 0.18680457 \\
          5.497487 0.18755405 \\
          5.522613 0.18830354 \\
          5.547739 0.18905302 \\
          5.572864 0.1898025 \\
          5.597990 0.19055198 \\
          5.623116 0.19130146 \\
          5.648241 0.19205094 \\
          5.673367 0.19280043 \\
          5.698492 0.19354991 \\
          5.723618 0.19429939 \\
          5.748744 0.19504887 \\
          5.773869 0.19579835 \\
          5.798995 0.19654783 \\
          5.824121 0.19729732 \\
          5.849246 0.1980468 \\
          5.874372 0.19879628 \\
          5.899497 0.19954576 \\
          5.924623 0.20029524 \\
          5.949749 0.20104472 \\
          5.974874 0.20179421 \\
          6.000000 0.20254369 \\
        };
        \addplot[name path=pathhyperwalklo, draw=none] table[row sep=\\] {
          1.000000 0.031528252 \\
          1.025126 0.032427345 \\
          1.050251 0.03332595 \\
          1.075377 0.034224055 \\
          1.100503 0.03512165 \\
          1.125628 0.036018725 \\
          1.150754 0.036915268 \\
          1.175879 0.037811268 \\
          1.201005 0.038706714 \\
          1.226131 0.039601593 \\
          1.251256 0.040495894 \\
          1.276382 0.041389605 \\
          1.301508 0.042282712 \\
          1.326633 0.043175203 \\
          1.351759 0.044067064 \\
          1.376884 0.044958281 \\
          1.402010 0.045848841 \\
          1.427136 0.046738729 \\
          1.452261 0.047627931 \\
          1.477387 0.048516431 \\
          1.502513 0.049404214 \\
          1.527638 0.050291264 \\
          1.552764 0.051177566 \\
          1.577889 0.052063102 \\
          1.603015 0.052947855 \\
          1.628141 0.053831809 \\
          1.653266 0.054714945 \\
          1.678392 0.055597246 \\
          1.703518 0.056478692 \\
          1.728643 0.057359265 \\
          1.753769 0.058238945 \\
          1.778894 0.059117713 \\
          1.804020 0.059995547 \\
          1.829146 0.060872428 \\
          1.854271 0.061748333 \\
          1.879397 0.062623241 \\
          1.904523 0.063497131 \\
          1.929648 0.064369978 \\
          1.954774 0.065241761 \\
          1.979899 0.066112454 \\
          2.005025 0.066982035 \\
          2.030151 0.067850479 \\
          2.055276 0.06871776 \\
          2.080402 0.069583852 \\
          2.105528 0.070448731 \\
          2.130653 0.071312368 \\
          2.155779 0.072174738 \\
          2.180905 0.073035812 \\
          2.206030 0.073895563 \\
          2.231156 0.074753961 \\
          2.256281 0.075610979 \\
          2.281407 0.076466586 \\
          2.306533 0.077320753 \\
          2.331658 0.078173449 \\
          2.356784 0.079024645 \\
          2.381910 0.079874308 \\
          2.407035 0.080722407 \\
          2.432161 0.081568911 \\
          2.457286 0.082413788 \\
          2.482412 0.083257004 \\
          2.507538 0.084098528 \\
          2.532663 0.084938326 \\
          2.557789 0.085776365 \\
          2.582915 0.086612612 \\
          2.608040 0.087447033 \\
          2.633166 0.088279594 \\
          2.658291 0.089110263 \\
          2.683417 0.089939004 \\
          2.708543 0.090765785 \\
          2.733668 0.091590572 \\
          2.758794 0.092413331 \\
          2.783920 0.093234029 \\
          2.809045 0.094052633 \\
          2.834171 0.094869111 \\
          2.859296 0.095683428 \\
          2.884422 0.096495555 \\
          2.909548 0.097305458 \\
          2.934673 0.098113108 \\
          2.959799 0.098918473 \\
          2.984925 0.099721525 \\
          3.010050 0.10052223 \\
          3.035176 0.10132057 \\
          3.060302 0.10211651 \\
          3.085427 0.10291002 \\
          3.110553 0.10370109 \\
          3.135678 0.10448967 \\
          3.160804 0.10527577 \\
          3.185930 0.10605934 \\
          3.211055 0.10684037 \\
          3.236181 0.10761884 \\
          3.261307 0.10839474 \\
          3.286432 0.10916804 \\
          3.311558 0.10993874 \\
          3.336683 0.11070681 \\
          3.361809 0.11147225 \\
          3.386935 0.11223504 \\
          3.412060 0.11299519 \\
          3.437186 0.11375267 \\
          3.462312 0.11450749 \\
          3.487437 0.11525964 \\
          3.512563 0.11600912 \\
          3.537688 0.11675593 \\
          3.562814 0.11750008 \\
          3.587940 0.11824156 \\
          3.613065 0.11898038 \\
          3.638191 0.11971655 \\
          3.663317 0.12045007 \\
          3.688442 0.12118096 \\
          3.713568 0.12190923 \\
          3.738693 0.12263489 \\
          3.763819 0.12335796 \\
          3.788945 0.12407845 \\
          3.814070 0.12479638 \\
          3.839196 0.12551177 \\
          3.864322 0.12622464 \\
          3.889447 0.12693502 \\
          3.914573 0.12764292 \\
          3.939698 0.12834837 \\
          3.964824 0.12905139 \\
          3.989950 0.12975202 \\
          4.015075 0.13045027 \\
          4.040201 0.13114618 \\
          4.065327 0.13183978 \\
          4.090452 0.1325311 \\
          4.115578 0.13322016 \\
          4.140704 0.13390699 \\
          4.165829 0.13459164 \\
          4.190955 0.13527412 \\
          4.216080 0.13595448 \\
          4.241206 0.13663275 \\
          4.266332 0.13730895 \\
          4.291457 0.13798313 \\
          4.316583 0.13865531 \\
          4.341709 0.13932553 \\
          4.366834 0.13999383 \\
          4.391960 0.14066023 \\
          4.417085 0.14132477 \\
          4.442211 0.14198749 \\
          4.467337 0.14264841 \\
          4.492462 0.14330758 \\
          4.517588 0.14396502 \\
          4.542714 0.14462076 \\
          4.567839 0.14527485 \\
          4.592965 0.14592731 \\
          4.618090 0.14657817 \\
          4.643216 0.14722747 \\
          4.668342 0.14787524 \\
          4.693467 0.14852151 \\
          4.718593 0.1491663 \\
          4.743719 0.14980966 \\
          4.768844 0.15045161 \\
          4.793970 0.15109217 \\
          4.819095 0.15173138 \\
          4.844221 0.15236927 \\
          4.869347 0.15300587 \\
          4.894472 0.15364119 \\
          4.919598 0.15427528 \\
          4.944724 0.15490815 \\
          4.969849 0.15553983 \\
          4.994975 0.15617035 \\
          5.020101 0.15679973 \\
          5.045226 0.157428 \\
          5.070352 0.15805518 \\
          5.095477 0.1586813 \\
          5.120603 0.15930637 \\
          5.145729 0.15993043 \\
          5.170854 0.16055349 \\
          5.195980 0.16117557 \\
          5.221106 0.1617967 \\
          5.246231 0.16241689 \\
          5.271357 0.16303618 \\
          5.296482 0.16365457 \\
          5.321608 0.16427208 \\
          5.346734 0.16488875 \\
          5.371859 0.16550457 \\
          5.396985 0.16611958 \\
          5.422111 0.16673379 \\
          5.447236 0.16734722 \\
          5.472362 0.16795988 \\
          5.497487 0.16857179 \\
          5.522613 0.16918297 \\
          5.547739 0.16979344 \\
          5.572864 0.1704032 \\
          5.597990 0.17101227 \\
          5.623116 0.17162068 \\
          5.648241 0.17222842 \\
          5.673367 0.17283553 \\
          5.698492 0.173442 \\
          5.723618 0.17404785 \\
          5.748744 0.17465311 \\
          5.773869 0.17525777 \\
          5.798995 0.17586185 \\
          5.824121 0.17646537 \\
          5.849246 0.17706833 \\
          5.874372 0.17767075 \\
          5.899497 0.17827264 \\
          5.924623 0.17887401 \\
          5.949749 0.17947487 \\
          5.974874 0.18007523 \\
          6.000000 0.1806751 \\
        };
        \addplot[fill=green, fill opacity=0.18] fill between[of=pathhyperwalkup and pathhyperwalklo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=green, fill=green] table[row sep=\\] {
          1.000000 0.043160682 \\
          2.000000 0.084227358 \\
          3.000000 0.1194012 \\
          4.000000 0.15546148 \\
          5.000000 0.1757006 \\
          6.000000 0.18987026 \\
        };
      
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
  
  \vspace{0.5em}
  
  % ---------- Bottom row: one centered plot ----------
  \begin{minipage}{0.9\columnwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xmin=0,
    xlabel={$k$},
    ylabel={$a$},
    title={Hyperedge Size 7--10},
    legend style={draw=none},
  ]
  % --- injected from original axis #3 ---
  \addlegendimage{no markers, thick, red}
        % addlegendentry removed
        \addlegendimage{no markers, thick, blue}
        % addlegendentry removed
        \addlegendimage{no markers, thick, green}
        % addlegendentry removed
        \addplot[name path=pathcliqueup, draw=red, thick] table[row sep=\\] {
          1.000000 0.18665781 \\
          1.045226 0.1902142 \\
          1.090452 0.19377059 \\
          1.135678 0.19732697 \\
          1.180905 0.20088336 \\
          1.226131 0.20443975 \\
          1.271357 0.20799614 \\
          1.316583 0.21155252 \\
          1.361809 0.21510891 \\
          1.407035 0.2186653 \\
          1.452261 0.22222169 \\
          1.497487 0.22577808 \\
          1.542714 0.22933446 \\
          1.587940 0.23289085 \\
          1.633166 0.23644724 \\
          1.678392 0.24000363 \\
          1.723618 0.24356001 \\
          1.768844 0.2471164 \\
          1.814070 0.25067279 \\
          1.859296 0.25422918 \\
          1.904523 0.25778556 \\
          1.949749 0.26134195 \\
          1.994975 0.26489834 \\
          2.040201 0.26845473 \\
          2.085427 0.27201111 \\
          2.130653 0.2755675 \\
          2.175879 0.27912389 \\
          2.221106 0.28268028 \\
          2.266332 0.28623666 \\
          2.311558 0.28979305 \\
          2.356784 0.29334944 \\
          2.402010 0.29690583 \\
          2.447236 0.30046222 \\
          2.492462 0.3040186 \\
          2.537688 0.30757499 \\
          2.582915 0.31113138 \\
          2.628141 0.31468777 \\
          2.673367 0.31824415 \\
          2.718593 0.32180054 \\
          2.763819 0.32535693 \\
          2.809045 0.32891332 \\
          2.854271 0.3324697 \\
          2.899497 0.33602609 \\
          2.944724 0.33958248 \\
          2.989950 0.34313887 \\
          3.035176 0.34669525 \\
          3.080402 0.35025164 \\
          3.125628 0.35380803 \\
          3.170854 0.35736442 \\
          3.216080 0.36092081 \\
          3.261307 0.36447719 \\
          3.306533 0.36803358 \\
          3.351759 0.37158997 \\
          3.396985 0.37514636 \\
          3.442211 0.37870274 \\
          3.487437 0.38225913 \\
          3.532663 0.38581552 \\
          3.577889 0.38937191 \\
          3.623116 0.39292829 \\
          3.668342 0.39648468 \\
          3.713568 0.40004107 \\
          3.758794 0.40359746 \\
          3.804020 0.40715384 \\
          3.849246 0.41071023 \\
          3.894472 0.41426662 \\
          3.939698 0.41782301 \\
          3.984925 0.4213794 \\
          4.030151 0.42493578 \\
          4.075377 0.42849217 \\
          4.120603 0.43204856 \\
          4.165829 0.43560495 \\
          4.211055 0.43916133 \\
          4.256281 0.44271772 \\
          4.301508 0.44627411 \\
          4.346734 0.4498305 \\
          4.391960 0.45338688 \\
          4.437186 0.45694327 \\
          4.482412 0.46049966 \\
          4.527638 0.46405605 \\
          4.572864 0.46761243 \\
          4.618090 0.47116882 \\
          4.663317 0.47472521 \\
          4.708543 0.4782816 \\
          4.753769 0.48183798 \\
          4.798995 0.48539437 \\
          4.844221 0.48895076 \\
          4.889447 0.49250715 \\
          4.934673 0.49606354 \\
          4.979899 0.49961992 \\
          5.025126 0.50317631 \\
          5.070352 0.5067327 \\
          5.115578 0.51028909 \\
          5.160804 0.51384547 \\
          5.206030 0.51740186 \\
          5.251256 0.52095825 \\
          5.296482 0.52451464 \\
          5.341709 0.52807102 \\
          5.386935 0.53162741 \\
          5.432161 0.5351838 \\
          5.477387 0.53874019 \\
          5.522613 0.54229657 \\
          5.567839 0.54585296 \\
          5.613065 0.54940935 \\
          5.658291 0.55296574 \\
          5.703518 0.55652213 \\
          5.748744 0.56007851 \\
          5.793970 0.5636349 \\
          5.839196 0.56719129 \\
          5.884422 0.57074768 \\
          5.929648 0.57430406 \\
          5.974874 0.57786045 \\
          6.020101 0.58141684 \\
          6.065327 0.58497323 \\
          6.110553 0.58852961 \\
          6.155779 0.592086 \\
          6.201005 0.59564239 \\
          6.246231 0.59919878 \\
          6.291457 0.60275516 \\
          6.336683 0.60631155 \\
          6.381910 0.60986794 \\
          6.427136 0.61342433 \\
          6.472362 0.61698072 \\
          6.517588 0.6205371 \\
          6.562814 0.62409349 \\
          6.608040 0.62764988 \\
          6.653266 0.63120627 \\
          6.698492 0.63476265 \\
          6.743719 0.63831904 \\
          6.788945 0.64187543 \\
          6.834171 0.64543182 \\
          6.879397 0.6489882 \\
          6.924623 0.65254459 \\
          6.969849 0.65610098 \\
          7.015075 0.65965737 \\
          7.060302 0.66321375 \\
          7.105528 0.66677014 \\
          7.150754 0.67032653 \\
          7.195980 0.67388292 \\
          7.241206 0.6774393 \\
          7.286432 0.68099569 \\
          7.331658 0.68455208 \\
          7.376884 0.68810847 \\
          7.422111 0.69166486 \\
          7.467337 0.69522124 \\
          7.512563 0.69877763 \\
          7.557789 0.70233402 \\
          7.603015 0.70589041 \\
          7.648241 0.70944679 \\
          7.693467 0.71300318 \\
          7.738693 0.71655957 \\
          7.783920 0.72011596 \\
          7.829146 0.72367234 \\
          7.874372 0.72722873 \\
          7.919598 0.73078512 \\
          7.964824 0.73434151 \\
          8.010050 0.73789789 \\
          8.055276 0.74145428 \\
          8.100503 0.74501067 \\
          8.145729 0.74856706 \\
          8.190955 0.75212345 \\
          8.236181 0.75567983 \\
          8.281407 0.75923622 \\
          8.326633 0.76279261 \\
          8.371859 0.766349 \\
          8.417085 0.76990538 \\
          8.462312 0.77346177 \\
          8.507538 0.77701816 \\
          8.552764 0.78057455 \\
          8.597990 0.78413093 \\
          8.643216 0.78768732 \\
          8.688442 0.79124371 \\
          8.733668 0.7948001 \\
          8.778894 0.79835648 \\
          8.824121 0.80191287 \\
          8.869347 0.80546926 \\
          8.914573 0.80902565 \\
          8.959799 0.81258204 \\
          9.005025 0.81613842 \\
          9.050251 0.81969481 \\
          9.095477 0.8232512 \\
          9.140704 0.82680759 \\
          9.185930 0.83036397 \\
          9.231156 0.83392036 \\
          9.276382 0.83747675 \\
          9.321608 0.84103314 \\
          9.366834 0.84458952 \\
          9.412060 0.84814591 \\
          9.457286 0.8517023 \\
          9.502513 0.85525869 \\
          9.547739 0.85881507 \\
          9.592965 0.86237146 \\
          9.638191 0.86592785 \\
          9.683417 0.86948424 \\
          9.728643 0.87304062 \\
          9.773869 0.87659701 \\
          9.819095 0.8801534 \\
          9.864322 0.88370979 \\
          9.909548 0.88726618 \\
          9.954774 0.89082256 \\
          10.000000 0.89437895 \\
        };
        \addplot[name path=pathcliquelo, draw=none] table[row sep=\\] {
          1.000000 0.11521555 \\
          1.045226 0.11928135 \\
          1.090452 0.12334564 \\
          1.135678 0.12740839 \\
          1.180905 0.13146954 \\
          1.226131 0.13552908 \\
          1.271357 0.13958697 \\
          1.316583 0.14364316 \\
          1.361809 0.14769763 \\
          1.407035 0.15175033 \\
          1.452261 0.15580122 \\
          1.497487 0.15985027 \\
          1.542714 0.16389743 \\
          1.587940 0.16794265 \\
          1.633166 0.1719859 \\
          1.678392 0.17602713 \\
          1.723618 0.1800663 \\
          1.768844 0.18410334 \\
          1.814070 0.18813823 \\
          1.859296 0.1921709 \\
          1.904523 0.19620131 \\
          1.949749 0.2002294 \\
          1.994975 0.20425512 \\
          2.040201 0.20827841 \\
          2.085427 0.21229922 \\
          2.130653 0.21631748 \\
          2.175879 0.22033315 \\
          2.221106 0.22434615 \\
          2.266332 0.22835642 \\
          2.311558 0.23236391 \\
          2.356784 0.23636853 \\
          2.402010 0.24037023 \\
          2.447236 0.24436894 \\
          2.492462 0.24836457 \\
          2.537688 0.25235707 \\
          2.582915 0.25634636 \\
          2.628141 0.26033235 \\
          2.673367 0.26431497 \\
          2.718593 0.26829414 \\
          2.763819 0.27226978 \\
          2.809045 0.2762418 \\
          2.854271 0.28021011 \\
          2.899497 0.28417464 \\
          2.944724 0.28813528 \\
          2.989950 0.29209195 \\
          3.035176 0.29604455 \\
          3.080402 0.29999298 \\
          3.125628 0.30393715 \\
          3.170854 0.30787696 \\
          3.216080 0.3118123 \\
          3.261307 0.31574307 \\
          3.306533 0.31966916 \\
          3.351759 0.32359047 \\
          3.396985 0.32750689 \\
          3.442211 0.3314183 \\
          3.487437 0.33532459 \\
          3.532663 0.33922565 \\
          3.577889 0.34312135 \\
          3.623116 0.34701159 \\
          3.668342 0.35089623 \\
          3.713568 0.35477516 \\
          3.758794 0.35864826 \\
          3.804020 0.3625154 \\
          3.849246 0.36637645 \\
          3.894472 0.37023129 \\
          3.939698 0.37407979 \\
          3.984925 0.37792183 \\
          4.030151 0.38175727 \\
          4.075377 0.38558599 \\
          4.120603 0.38940786 \\
          4.165829 0.39322275 \\
          4.211055 0.39703052 \\
          4.256281 0.40083106 \\
          4.301508 0.40462424 \\
          4.346734 0.40840993 \\
          4.391960 0.412188 \\
          4.437186 0.41595833 \\
          4.482412 0.4197208 \\
          4.527638 0.42347529 \\
          4.572864 0.42722168 \\
          4.618090 0.43095986 \\
          4.663317 0.43468971 \\
          4.708543 0.43841113 \\
          4.753769 0.44212401 \\
          4.798995 0.44582825 \\
          4.844221 0.44952375 \\
          4.889447 0.45321043 \\
          4.934673 0.45688818 \\
          4.979899 0.46055694 \\
          5.025126 0.46421661 \\
          5.070352 0.46786714 \\
          5.115578 0.47150844 \\
          5.160804 0.47514047 \\
          5.206030 0.47876316 \\
          5.251256 0.48237647 \\
          5.296482 0.48598036 \\
          5.341709 0.48957479 \\
          5.386935 0.49315973 \\
          5.432161 0.49673517 \\
          5.477387 0.50030109 \\
          5.522613 0.50385747 \\
          5.567839 0.50740433 \\
          5.613065 0.51094167 \\
          5.658291 0.5144695 \\
          5.703518 0.51798785 \\
          5.748744 0.52149673 \\
          5.793970 0.5249962 \\
          5.839196 0.52848628 \\
          5.884422 0.53196703 \\
          5.929648 0.5354385 \\
          5.974874 0.53890075 \\
          6.020101 0.54235385 \\
          6.065327 0.54579787 \\
          6.110553 0.54923289 \\
          6.155779 0.552659 \\
          6.201005 0.55607627 \\
          6.246231 0.5594848 \\
          6.291457 0.5628847 \\
          6.336683 0.56627605 \\
          6.381910 0.56965898 \\
          6.427136 0.57303357 \\
          6.472362 0.57639996 \\
          6.517588 0.57975824 \\
          6.562814 0.58310855 \\
          6.608040 0.58645099 \\
          6.653266 0.5897857 \\
          6.698492 0.59311279 \\
          6.743719 0.59643238 \\
          6.788945 0.59974462 \\
          6.834171 0.60304962 \\
          6.879397 0.6063475 \\
          6.924623 0.60963841 \\
          6.969849 0.61292247 \\
          7.015075 0.6161998 \\
          7.060302 0.61947054 \\
          7.105528 0.62273481 \\
          7.150754 0.62599275 \\
          7.195980 0.62924447 \\
          7.241206 0.63249011 \\
          7.286432 0.63572979 \\
          7.331658 0.63896363 \\
          7.376884 0.64219176 \\
          7.422111 0.6454143 \\
          7.467337 0.64863137 \\
          7.512563 0.65184309 \\
          7.557789 0.65504958 \\
          7.603015 0.65825094 \\
          7.648241 0.6614473 \\
          7.693467 0.66463876 \\
          7.738693 0.66782544 \\
          7.783920 0.67100745 \\
          7.829146 0.67418488 \\
          7.874372 0.67735785 \\
          7.919598 0.68052646 \\
          7.964824 0.6836908 \\
          8.010050 0.68685098 \\
          8.055276 0.69000708 \\
          8.100503 0.69315922 \\
          8.145729 0.69630747 \\
          8.190955 0.69945193 \\
          8.236181 0.70259268 \\
          8.281407 0.70572982 \\
          8.326633 0.70886342 \\
          8.371859 0.71199358 \\
          8.417085 0.71512036 \\
          8.462312 0.71824385 \\
          8.507538 0.72136413 \\
          8.552764 0.72448127 \\
          8.597990 0.72759534 \\
          8.643216 0.73070641 \\
          8.688442 0.73381456 \\
          8.733668 0.73691986 \\
          8.778894 0.74002236 \\
          8.824121 0.74312213 \\
          8.869347 0.74621924 \\
          8.914573 0.74931375 \\
          8.959799 0.75240572 \\
          9.005025 0.7554952 \\
          9.050251 0.75858226 \\
          9.095477 0.76166694 \\
          9.140704 0.76474931 \\
          9.185930 0.76782941 \\
          9.231156 0.7709073 \\
          9.276382 0.77398303 \\
          9.321608 0.77705664 \\
          9.366834 0.78012819 \\
          9.412060 0.78319771 \\
          9.457286 0.78626526 \\
          9.502513 0.78933088 \\
          9.547739 0.79239461 \\
          9.592965 0.79545649 \\
          9.638191 0.79851657 \\
          9.683417 0.80157488 \\
          9.728643 0.80463146 \\
          9.773869 0.80768635 \\
          9.819095 0.81073958 \\
          9.864322 0.8137912 \\
          9.909548 0.81684123 \\
          9.954774 0.81988972 \\
          10.000000 0.82293669 \\
        };
        \addplot[fill=red, fill opacity=0.18] fill between[of=pathcliqueup and pathcliquelo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=red, fill=red] table[row sep=\\] {
          1.000000 0.12062318 \\
          2.000000 0.24022353 \\
          3.000000 0.34396424 \\
          4.000000 0.45372764 \\
          5.000000 0.54403134 \\
          6.000000 0.63379935 \\
          7.000000 0.7096311 \\
          8.000000 0.76187675 \\
          9.000000 0.7903701 \\
          10.000000 0.80693658 \\
        };
        \addplot[name path=pathhyperup, draw=blue, thick] table[row sep=\\] {
          1.000000 0.19138619 \\
          1.045226 0.19502808 \\
          1.090452 0.19866997 \\
          1.135678 0.20231186 \\
          1.180905 0.20595375 \\
          1.226131 0.20959564 \\
          1.271357 0.21323753 \\
          1.316583 0.21687941 \\
          1.361809 0.2205213 \\
          1.407035 0.22416319 \\
          1.452261 0.22780508 \\
          1.497487 0.23144697 \\
          1.542714 0.23508886 \\
          1.587940 0.23873075 \\
          1.633166 0.24237264 \\
          1.678392 0.24601453 \\
          1.723618 0.24965642 \\
          1.768844 0.25329831 \\
          1.814070 0.2569402 \\
          1.859296 0.26058208 \\
          1.904523 0.26422397 \\
          1.949749 0.26786586 \\
          1.994975 0.27150775 \\
          2.040201 0.27514964 \\
          2.085427 0.27879153 \\
          2.130653 0.28243342 \\
          2.175879 0.28607531 \\
          2.221106 0.2897172 \\
          2.266332 0.29335909 \\
          2.311558 0.29700098 \\
          2.356784 0.30064287 \\
          2.402010 0.30428476 \\
          2.447236 0.30792664 \\
          2.492462 0.31156853 \\
          2.537688 0.31521042 \\
          2.582915 0.31885231 \\
          2.628141 0.3224942 \\
          2.673367 0.32613609 \\
          2.718593 0.32977798 \\
          2.763819 0.33341987 \\
          2.809045 0.33706176 \\
          2.854271 0.34070365 \\
          2.899497 0.34434554 \\
          2.944724 0.34798743 \\
          2.989950 0.35162931 \\
          3.035176 0.3552712 \\
          3.080402 0.35891309 \\
          3.125628 0.36255498 \\
          3.170854 0.36619687 \\
          3.216080 0.36983876 \\
          3.261307 0.37348065 \\
          3.306533 0.37712254 \\
          3.351759 0.38076443 \\
          3.396985 0.38440632 \\
          3.442211 0.38804821 \\
          3.487437 0.3916901 \\
          3.532663 0.39533199 \\
          3.577889 0.39897387 \\
          3.623116 0.40261576 \\
          3.668342 0.40625765 \\
          3.713568 0.40989954 \\
          3.758794 0.41354143 \\
          3.804020 0.41718332 \\
          3.849246 0.42082521 \\
          3.894472 0.4244671 \\
          3.939698 0.42810899 \\
          3.984925 0.43175088 \\
          4.030151 0.43539277 \\
          4.075377 0.43903466 \\
          4.120603 0.44267654 \\
          4.165829 0.44631843 \\
          4.211055 0.44996032 \\
          4.256281 0.45360221 \\
          4.301508 0.4572441 \\
          4.346734 0.46088599 \\
          4.391960 0.46452788 \\
          4.437186 0.46816977 \\
          4.482412 0.47181166 \\
          4.527638 0.47545355 \\
          4.572864 0.47909544 \\
          4.618090 0.48273733 \\
          4.663317 0.48637921 \\
          4.708543 0.4900211 \\
          4.753769 0.49366299 \\
          4.798995 0.49730488 \\
          4.844221 0.50094677 \\
          4.889447 0.50458866 \\
          4.934673 0.50823055 \\
          4.979899 0.51187244 \\
          5.025126 0.51551433 \\
          5.070352 0.51915622 \\
          5.115578 0.52279811 \\
          5.160804 0.52644 \\
          5.206030 0.53008189 \\
          5.251256 0.53372377 \\
          5.296482 0.53736566 \\
          5.341709 0.54100755 \\
          5.386935 0.54464944 \\
          5.432161 0.54829133 \\
          5.477387 0.55193322 \\
          5.522613 0.55557511 \\
          5.567839 0.559217 \\
          5.613065 0.56285889 \\
          5.658291 0.56650078 \\
          5.703518 0.57014267 \\
          5.748744 0.57378456 \\
          5.793970 0.57742644 \\
          5.839196 0.58106833 \\
          5.884422 0.58471022 \\
          5.929648 0.58835211 \\
          5.974874 0.591994 \\
          6.020101 0.59563589 \\
          6.065327 0.59927778 \\
          6.110553 0.60291967 \\
          6.155779 0.60656156 \\
          6.201005 0.61020345 \\
          6.246231 0.61384534 \\
          6.291457 0.61748723 \\
          6.336683 0.62112912 \\
          6.381910 0.624771 \\
          6.427136 0.62841289 \\
          6.472362 0.63205478 \\
          6.517588 0.63569667 \\
          6.562814 0.63933856 \\
          6.608040 0.64298045 \\
          6.653266 0.64662234 \\
          6.698492 0.65026423 \\
          6.743719 0.65390612 \\
          6.788945 0.65754801 \\
          6.834171 0.6611899 \\
          6.879397 0.66483179 \\
          6.924623 0.66847367 \\
          6.969849 0.67211556 \\
          7.015075 0.67575745 \\
          7.060302 0.67939934 \\
          7.105528 0.68304123 \\
          7.150754 0.68668312 \\
          7.195980 0.69032501 \\
          7.241206 0.6939669 \\
          7.286432 0.69760879 \\
          7.331658 0.70125068 \\
          7.376884 0.70489257 \\
          7.422111 0.70853446 \\
          7.467337 0.71217634 \\
          7.512563 0.71581823 \\
          7.557789 0.71946012 \\
          7.603015 0.72310201 \\
          7.648241 0.7267439 \\
          7.693467 0.73038579 \\
          7.738693 0.73402768 \\
          7.783920 0.73766957 \\
          7.829146 0.74131146 \\
          7.874372 0.74495335 \\
          7.919598 0.74859524 \\
          7.964824 0.75223713 \\
          8.010050 0.75587902 \\
          8.055276 0.7595209 \\
          8.100503 0.76316279 \\
          8.145729 0.76680468 \\
          8.190955 0.77044657 \\
          8.236181 0.77408846 \\
          8.281407 0.77773035 \\
          8.326633 0.78137224 \\
          8.371859 0.78501413 \\
          8.417085 0.78865602 \\
          8.462312 0.79229791 \\
          8.507538 0.7959398 \\
          8.552764 0.79958169 \\
          8.597990 0.80322357 \\
          8.643216 0.80686546 \\
          8.688442 0.81050735 \\
          8.733668 0.81414924 \\
          8.778894 0.81779113 \\
          8.824121 0.82143302 \\
          8.869347 0.82507491 \\
          8.914573 0.8287168 \\
          8.959799 0.83235869 \\
          9.005025 0.83600058 \\
          9.050251 0.83964247 \\
          9.095477 0.84328436 \\
          9.140704 0.84692625 \\
          9.185930 0.85056813 \\
          9.231156 0.85421002 \\
          9.276382 0.85785191 \\
          9.321608 0.8614938 \\
          9.366834 0.86513569 \\
          9.412060 0.86877758 \\
          9.457286 0.87241947 \\
          9.502513 0.87606136 \\
          9.547739 0.87970325 \\
          9.592965 0.88334514 \\
          9.638191 0.88698703 \\
          9.683417 0.89062892 \\
          9.728643 0.8942708 \\
          9.773869 0.89791269 \\
          9.819095 0.90155458 \\
          9.864322 0.90519647 \\
          9.909548 0.90883836 \\
          9.954774 0.91248025 \\
          10.000000 0.91612214 \\
        };
        \addplot[name path=pathhyperlo, draw=none] table[row sep=\\] {
          1.000000 0.11828813 \\
          1.045226 0.12245124 \\
          1.090452 0.1266128 \\
          1.135678 0.13077278 \\
          1.180905 0.13493114 \\
          1.226131 0.13908784 \\
          1.271357 0.14324285 \\
          1.316583 0.14739613 \\
          1.361809 0.15154765 \\
          1.407035 0.15569735 \\
          1.452261 0.15984521 \\
          1.497487 0.16399117 \\
          1.542714 0.16813521 \\
          1.587940 0.17227726 \\
          1.633166 0.1764173 \\
          1.678392 0.18055527 \\
          1.723618 0.18469112 \\
          1.768844 0.18882481 \\
          1.814070 0.19295629 \\
          1.859296 0.1970855 \\
          1.904523 0.2012124 \\
          1.949749 0.20533692 \\
          1.994975 0.20945902 \\
          2.040201 0.21357863 \\
          2.085427 0.21769571 \\
          2.130653 0.22181018 \\
          2.175879 0.22592199 \\
          2.221106 0.23003107 \\
          2.266332 0.23413737 \\
          2.311558 0.23824081 \\
          2.356784 0.24234132 \\
          2.402010 0.24643885 \\
          2.447236 0.2505333 \\
          2.492462 0.25462462 \\
          2.537688 0.25871273 \\
          2.582915 0.26279755 \\
          2.628141 0.266879 \\
          2.673367 0.270957 \\
          2.718593 0.27503147 \\
          2.763819 0.27910233 \\
          2.809045 0.28316948 \\
          2.854271 0.28723285 \\
          2.899497 0.29129233 \\
          2.944724 0.29534785 \\
          2.989950 0.29939929 \\
          3.035176 0.30344658 \\
          3.080402 0.3074896 \\
          3.125628 0.31152826 \\
          3.170854 0.31556245 \\
          3.216080 0.31959208 \\
          3.261307 0.32361703 \\
          3.306533 0.32763719 \\
          3.351759 0.33165246 \\
          3.396985 0.33566272 \\
          3.442211 0.33966786 \\
          3.487437 0.34366777 \\
          3.532663 0.34766231 \\
          3.577889 0.35165138 \\
          3.623116 0.35563486 \\
          3.668342 0.35961261 \\
          3.713568 0.36358452 \\
          3.758794 0.36755046 \\
          3.804020 0.3715103 \\
          3.849246 0.37546391 \\
          3.894472 0.37941117 \\
          3.939698 0.38335195 \\
          3.984925 0.3872861 \\
          4.030151 0.39121352 \\
          4.075377 0.39513405 \\
          4.120603 0.39904757 \\
          4.165829 0.40295395 \\
          4.211055 0.40685306 \\
          4.256281 0.41074476 \\
          4.301508 0.41462892 \\
          4.346734 0.41850543 \\
          4.391960 0.42237414 \\
          4.437186 0.42623493 \\
          4.482412 0.43008768 \\
          4.527638 0.43393226 \\
          4.572864 0.43776855 \\
          4.618090 0.44159645 \\
          4.663317 0.44541582 \\
          4.708543 0.44922657 \\
          4.753769 0.45302858 \\
          4.798995 0.45682175 \\
          4.844221 0.46060598 \\
          4.889447 0.46438117 \\
          4.934673 0.46814724 \\
          4.979899 0.4719041 \\
          5.025126 0.47565167 \\
          5.070352 0.47938988 \\
          5.115578 0.48311865 \\
          5.160804 0.48683793 \\
          5.206030 0.49054766 \\
          5.251256 0.4942478 \\
          5.296482 0.49793829 \\
          5.341709 0.5016191 \\
          5.386935 0.50529021 \\
          5.432161 0.50895159 \\
          5.477387 0.51260323 \\
          5.522613 0.51624512 \\
          5.567839 0.51987726 \\
          5.613065 0.52349965 \\
          5.658291 0.52711232 \\
          5.703518 0.53071529 \\
          5.748744 0.53430858 \\
          5.793970 0.53789222 \\
          5.839196 0.54146627 \\
          5.884422 0.54503077 \\
          5.929648 0.54858577 \\
          5.974874 0.55213134 \\
          6.020101 0.55566755 \\
          6.065327 0.55919447 \\
          6.110553 0.56271218 \\
          6.155779 0.56622076 \\
          6.201005 0.56972031 \\
          6.246231 0.57321092 \\
          6.291457 0.57669269 \\
          6.336683 0.58016572 \\
          6.381910 0.58363013 \\
          6.427136 0.58708601 \\
          6.472362 0.59053349 \\
          6.517588 0.59397269 \\
          6.562814 0.59740372 \\
          6.608040 0.60082671 \\
          6.653266 0.60424178 \\
          6.698492 0.60764905 \\
          6.743719 0.61104866 \\
          6.788945 0.61444074 \\
          6.834171 0.61782541 \\
          6.879397 0.62120281 \\
          6.924623 0.62457307 \\
          6.969849 0.62793631 \\
          7.015075 0.63129268 \\
          7.060302 0.6346423 \\
          7.105528 0.6379853 \\
          7.150754 0.64132182 \\
          7.195980 0.64465199 \\
          7.241206 0.64797592 \\
          7.286432 0.65129376 \\
          7.331658 0.65460563 \\
          7.376884 0.65791166 \\
          7.422111 0.66121196 \\
          7.467337 0.66450667 \\
          7.512563 0.6677959 \\
          7.557789 0.67107978 \\
          7.603015 0.67435842 \\
          7.648241 0.67763193 \\
          7.693467 0.68090044 \\
          7.738693 0.68416406 \\
          7.783920 0.68742288 \\
          7.829146 0.69067704 \\
          7.874372 0.69392662 \\
          7.919598 0.69717174 \\
          7.964824 0.7004125 \\
          8.010050 0.70364899 \\
          8.055276 0.70688133 \\
          8.100503 0.71010959 \\
          8.145729 0.71333388 \\
          8.190955 0.7165543 \\
          8.236181 0.71977092 \\
          8.281407 0.72298384 \\
          8.326633 0.72619315 \\
          8.371859 0.72939893 \\
          8.417085 0.73260125 \\
          8.462312 0.73580022 \\
          8.507538 0.73899589 \\
          8.552764 0.74218834 \\
          8.597990 0.74537767 \\
          8.643216 0.74856392 \\
          8.688442 0.75174718 \\
          8.733668 0.75492752 \\
          8.778894 0.75810501 \\
          8.824121 0.7612797 \\
          8.869347 0.76445167 \\
          8.914573 0.76762097 \\
          8.959799 0.77078768 \\
          9.005025 0.77395184 \\
          9.050251 0.77711352 \\
          9.095477 0.78027278 \\
          9.140704 0.78342966 \\
          9.185930 0.78658423 \\
          9.231156 0.78973653 \\
          9.276382 0.79288662 \\
          9.321608 0.79603454 \\
          9.366834 0.79918035 \\
          9.412060 0.80232409 \\
          9.457286 0.80546581 \\
          9.502513 0.80860556 \\
          9.547739 0.81174337 \\
          9.592965 0.81487929 \\
          9.638191 0.81801337 \\
          9.683417 0.82114563 \\
          9.728643 0.82427613 \\
          9.773869 0.8274049 \\
          9.819095 0.83053198 \\
          9.864322 0.8336574 \\
          9.909548 0.8367812 \\
          9.954774 0.83990341 \\
          10.000000 0.84302407 \\
        };
        \addplot[fill=blue, fill opacity=0.18] fill between[of=pathhyperup and pathhyperlo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=blue, fill=blue] table[row sep=\\] {
          1.000000 0.12375958 \\
          2.000000 0.24626861 \\
          3.000000 0.3523637 \\
          4.000000 0.46541343 \\
          5.000000 0.55689065 \\
          6.000000 0.64931499 \\
          7.000000 0.72669541 \\
          8.000000 0.78059495 \\
          9.000000 0.80952359 \\
          10.000000 0.82671673 \\
        };
        \addplot[name path=pathhyperwalkup, draw=green, thick] table[row sep=\\] {
          1.000000 0.04772928 \\
          1.045226 0.048593291 \\
          1.090452 0.049457302 \\
          1.135678 0.050321313 \\
          1.180905 0.051185324 \\
          1.226131 0.052049336 \\
          1.271357 0.052913347 \\
          1.316583 0.053777358 \\
          1.361809 0.054641369 \\
          1.407035 0.055505381 \\
          1.452261 0.056369392 \\
          1.497487 0.057233403 \\
          1.542714 0.058097414 \\
          1.587940 0.058961425 \\
          1.633166 0.059825437 \\
          1.678392 0.060689448 \\
          1.723618 0.061553459 \\
          1.768844 0.06241747 \\
          1.814070 0.063281482 \\
          1.859296 0.064145493 \\
          1.904523 0.065009504 \\
          1.949749 0.065873515 \\
          1.994975 0.066737526 \\
          2.040201 0.067601538 \\
          2.085427 0.068465549 \\
          2.130653 0.06932956 \\
          2.175879 0.070193571 \\
          2.221106 0.071057583 \\
          2.266332 0.071921594 \\
          2.311558 0.072785605 \\
          2.356784 0.073649616 \\
          2.402010 0.074513627 \\
          2.447236 0.075377639 \\
          2.492462 0.07624165 \\
          2.537688 0.077105661 \\
          2.582915 0.077969672 \\
          2.628141 0.078833683 \\
          2.673367 0.079697695 \\
          2.718593 0.080561706 \\
          2.763819 0.081425717 \\
          2.809045 0.082289728 \\
          2.854271 0.08315374 \\
          2.899497 0.084017751 \\
          2.944724 0.084881762 \\
          2.989950 0.085745773 \\
          3.035176 0.086609784 \\
          3.080402 0.087473796 \\
          3.125628 0.088337807 \\
          3.170854 0.089201818 \\
          3.216080 0.090065829 \\
          3.261307 0.090929841 \\
          3.306533 0.091793852 \\
          3.351759 0.092657863 \\
          3.396985 0.093521874 \\
          3.442211 0.094385885 \\
          3.487437 0.095249897 \\
          3.532663 0.096113908 \\
          3.577889 0.096977919 \\
          3.623116 0.09784193 \\
          3.668342 0.098705942 \\
          3.713568 0.099569953 \\
          3.758794 0.10043396 \\
          3.804020 0.10129798 \\
          3.849246 0.10216199 \\
          3.894472 0.103026 \\
          3.939698 0.10389001 \\
          3.984925 0.10475402 \\
          4.030151 0.10561803 \\
          4.075377 0.10648204 \\
          4.120603 0.10734605 \\
          4.165829 0.10821006 \\
          4.211055 0.10907408 \\
          4.256281 0.10993809 \\
          4.301508 0.1108021 \\
          4.346734 0.11166611 \\
          4.391960 0.11253012 \\
          4.437186 0.11339413 \\
          4.482412 0.11425814 \\
          4.527638 0.11512215 \\
          4.572864 0.11598617 \\
          4.618090 0.11685018 \\
          4.663317 0.11771419 \\
          4.708543 0.1185782 \\
          4.753769 0.11944221 \\
          4.798995 0.12030622 \\
          4.844221 0.12117023 \\
          4.889447 0.12203424 \\
          4.934673 0.12289826 \\
          4.979899 0.12376227 \\
          5.025126 0.12462628 \\
          5.070352 0.12549029 \\
          5.115578 0.1263543 \\
          5.160804 0.12721831 \\
          5.206030 0.12808232 \\
          5.251256 0.12894633 \\
          5.296482 0.12981035 \\
          5.341709 0.13067436 \\
          5.386935 0.13153837 \\
          5.432161 0.13240238 \\
          5.477387 0.13326639 \\
          5.522613 0.1341304 \\
          5.567839 0.13499441 \\
          5.613065 0.13585842 \\
          5.658291 0.13672244 \\
          5.703518 0.13758645 \\
          5.748744 0.13845046 \\
          5.793970 0.13931447 \\
          5.839196 0.14017848 \\
          5.884422 0.14104249 \\
          5.929648 0.1419065 \\
          5.974874 0.14277051 \\
          6.020101 0.14363453 \\
          6.065327 0.14449854 \\
          6.110553 0.14536255 \\
          6.155779 0.14622656 \\
          6.201005 0.14709057 \\
          6.246231 0.14795458 \\
          6.291457 0.14881859 \\
          6.336683 0.1496826 \\
          6.381910 0.15054661 \\
          6.427136 0.15141063 \\
          6.472362 0.15227464 \\
          6.517588 0.15313865 \\
          6.562814 0.15400266 \\
          6.608040 0.15486667 \\
          6.653266 0.15573068 \\
          6.698492 0.15659469 \\
          6.743719 0.1574587 \\
          6.788945 0.15832272 \\
          6.834171 0.15918673 \\
          6.879397 0.16005074 \\
          6.924623 0.16091475 \\
          6.969849 0.16177876 \\
          7.015075 0.16264277 \\
          7.060302 0.16350678 \\
          7.105528 0.16437079 \\
          7.150754 0.16523481 \\
          7.195980 0.16609882 \\
          7.241206 0.16696283 \\
          7.286432 0.16782684 \\
          7.331658 0.16869085 \\
          7.376884 0.16955486 \\
          7.422111 0.17041887 \\
          7.467337 0.17128288 \\
          7.512563 0.1721469 \\
          7.557789 0.17301091 \\
          7.603015 0.17387492 \\
          7.648241 0.17473893 \\
          7.693467 0.17560294 \\
          7.738693 0.17646695 \\
          7.783920 0.17733096 \\
          7.829146 0.17819497 \\
          7.874372 0.17905899 \\
          7.919598 0.179923 \\
          7.964824 0.18078701 \\
          8.010050 0.18165102 \\
          8.055276 0.18251503 \\
          8.100503 0.18337904 \\
          8.145729 0.18424305 \\
          8.190955 0.18510706 \\
          8.236181 0.18597107 \\
          8.281407 0.18683509 \\
          8.326633 0.1876991 \\
          8.371859 0.18856311 \\
          8.417085 0.18942712 \\
          8.462312 0.19029113 \\
          8.507538 0.19115514 \\
          8.552764 0.19201915 \\
          8.597990 0.19288316 \\
          8.643216 0.19374718 \\
          8.688442 0.19461119 \\
          8.733668 0.1954752 \\
          8.778894 0.19633921 \\
          8.824121 0.19720322 \\
          8.869347 0.19806723 \\
          8.914573 0.19893124 \\
          8.959799 0.19979525 \\
          9.005025 0.20065927 \\
          9.050251 0.20152328 \\
          9.095477 0.20238729 \\
          9.140704 0.2032513 \\
          9.185930 0.20411531 \\
          9.231156 0.20497932 \\
          9.276382 0.20584333 \\
          9.321608 0.20670734 \\
          9.366834 0.20757136 \\
          9.412060 0.20843537 \\
          9.457286 0.20929938 \\
          9.502513 0.21016339 \\
          9.547739 0.2110274 \\
          9.592965 0.21189141 \\
          9.638191 0.21275542 \\
          9.683417 0.21361943 \\
          9.728643 0.21448345 \\
          9.773869 0.21534746 \\
          9.819095 0.21621147 \\
          9.864322 0.21707548 \\
          9.909548 0.21793949 \\
          9.954774 0.2188035 \\
          10.000000 0.21966751 \\
        };
        \addplot[name path=pathhyperwalklo, draw=none] table[row sep=\\] {
          1.000000 0.029471957 \\
          1.045226 0.030466152 \\
          1.090452 0.03145996 \\
          1.135678 0.032453372 \\
          1.180905 0.033446379 \\
          1.226131 0.034438972 \\
          1.271357 0.035431143 \\
          1.316583 0.036422881 \\
          1.361809 0.037414178 \\
          1.407035 0.038405024 \\
          1.452261 0.039395408 \\
          1.497487 0.04038532 \\
          1.542714 0.041374749 \\
          1.587940 0.042363685 \\
          1.633166 0.043352115 \\
          1.678392 0.04434003 \\
          1.723618 0.045327416 \\
          1.768844 0.046314262 \\
          1.814070 0.047300555 \\
          1.859296 0.048286282 \\
          1.904523 0.049271431 \\
          1.949749 0.050255987 \\
          1.994975 0.051239938 \\
          2.040201 0.052223268 \\
          2.085427 0.053205963 \\
          2.130653 0.054188009 \\
          2.175879 0.05516939 \\
          2.221106 0.056150091 \\
          2.266332 0.057130094 \\
          2.311558 0.058109384 \\
          2.356784 0.059087944 \\
          2.402010 0.060065756 \\
          2.447236 0.061042803 \\
          2.492462 0.062019066 \\
          2.537688 0.062994527 \\
          2.582915 0.063969167 \\
          2.628141 0.064942965 \\
          2.673367 0.065915902 \\
          2.718593 0.066887957 \\
          2.763819 0.067859109 \\
          2.809045 0.068829336 \\
          2.854271 0.069798617 \\
          2.899497 0.070766929 \\
          2.944724 0.071734249 \\
          2.989950 0.072700553 \\
          3.035176 0.073665818 \\
          3.080402 0.074630017 \\
          3.125628 0.075593128 \\
          3.170854 0.076555123 \\
          3.216080 0.077515977 \\
          3.261307 0.078475663 \\
          3.306533 0.079434154 \\
          3.351759 0.080391423 \\
          3.396985 0.081347441 \\
          3.442211 0.082302179 \\
          3.487437 0.08325561 \\
          3.532663 0.084207702 \\
          3.577889 0.085158427 \\
          3.623116 0.086107754 \\
          3.668342 0.087055652 \\
          3.713568 0.088002091 \\
          3.758794 0.088947038 \\
          3.804020 0.089890462 \\
          3.849246 0.090832332 \\
          3.894472 0.091772614 \\
          3.939698 0.092711276 \\
          3.984925 0.093648286 \\
          4.030151 0.09458361 \\
          4.075377 0.095517217 \\
          4.120603 0.096449073 \\
          4.165829 0.097379144 \\
          4.211055 0.098307399 \\
          4.256281 0.099233805 \\
          4.301508 0.10015833 \\
          4.346734 0.10108094 \\
          4.391960 0.1020016 \\
          4.437186 0.10292029 \\
          4.482412 0.10383696 \\
          4.527638 0.1047516 \\
          4.572864 0.10566417 \\
          4.618090 0.10657463 \\
          4.663317 0.10748298 \\
          4.708543 0.10838916 \\
          4.753769 0.10929316 \\
          4.798995 0.11019496 \\
          4.844221 0.11109452 \\
          4.889447 0.11199183 \\
          4.934673 0.11288686 \\
          4.979899 0.11377958 \\
          5.025126 0.11466999 \\
          5.070352 0.11555806 \\
          5.115578 0.11644377 \\
          5.160804 0.11732711 \\
          5.206030 0.11820807 \\
          5.251256 0.11908662 \\
          5.296482 0.11996278 \\
          5.341709 0.12083651 \\
          5.386935 0.12170782 \\
          5.432161 0.1225767 \\
          5.477387 0.12344314 \\
          5.522613 0.12430715 \\
          5.567839 0.12516873 \\
          5.613065 0.12602787 \\
          5.658291 0.12688459 \\
          5.703518 0.12773888 \\
          5.748744 0.12859075 \\
          5.793970 0.12944021 \\
          5.839196 0.13028728 \\
          5.884422 0.13113196 \\
          5.929648 0.13197427 \\
          5.974874 0.13281423 \\
          6.020101 0.13365184 \\
          6.065327 0.13448714 \\
          6.110553 0.13532013 \\
          6.155779 0.13615085 \\
          6.201005 0.13697931 \\
          6.246231 0.13780554 \\
          6.291457 0.13862955 \\
          6.336683 0.13945139 \\
          6.381910 0.14027107 \\
          6.427136 0.14108863 \\
          6.472362 0.14190408 \\
          6.517588 0.14271747 \\
          6.562814 0.14352881 \\
          6.608040 0.14433815 \\
          6.653266 0.14514551 \\
          6.698492 0.14595092 \\
          6.743719 0.14675442 \\
          6.788945 0.14755604 \\
          6.834171 0.14835581 \\
          6.879397 0.14915376 \\
          6.924623 0.14994992 \\
          6.969849 0.15074434 \\
          7.015075 0.15153704 \\
          7.060302 0.15232805 \\
          7.105528 0.15311741 \\
          7.150754 0.15390515 \\
          7.195980 0.1546913 \\
          7.241206 0.1554759 \\
          7.286432 0.15625898 \\
          7.331658 0.15704056 \\
          7.376884 0.15782069 \\
          7.422111 0.15859938 \\
          7.467337 0.15937668 \\
          7.512563 0.16015261 \\
          7.557789 0.1609272 \\
          7.603015 0.16170048 \\
          7.648241 0.16247249 \\
          7.693467 0.16324324 \\
          7.738693 0.16401277 \\
          7.783920 0.16478111 \\
          7.829146 0.16554828 \\
          7.874372 0.16631431 \\
          7.919598 0.16707922 \\
          7.964824 0.16784304 \\
          8.010050 0.1686058 \\
          8.055276 0.16936752 \\
          8.100503 0.17012822 \\
          8.145729 0.17088793 \\
          8.190955 0.17164667 \\
          8.236181 0.17240447 \\
          8.281407 0.17316134 \\
          8.326633 0.1739173 \\
          8.371859 0.17467239 \\
          8.417085 0.17542661 \\
          8.462312 0.17618 \\
          8.507538 0.17693256 \\
          8.552764 0.17768432 \\
          8.597990 0.17843529 \\
          8.643216 0.1791855 \\
          8.688442 0.17993497 \\
          8.733668 0.1806837 \\
          8.778894 0.18143172 \\
          8.824121 0.18217904 \\
          8.869347 0.18292568 \\
          8.914573 0.18367166 \\
          8.959799 0.18441698 \\
          9.005025 0.18516168 \\
          9.050251 0.18590575 \\
          9.095477 0.18664921 \\
          9.140704 0.18739209 \\
          9.185930 0.18813438 \\
          9.231156 0.18887611 \\
          9.276382 0.18961729 \\
          9.321608 0.19035793 \\
          9.366834 0.19109803 \\
          9.412060 0.19183763 \\
          9.457286 0.19257671 \\
          9.502513 0.19331531 \\
          9.547739 0.19405342 \\
          9.592965 0.19479105 \\
          9.638191 0.19552823 \\
          9.683417 0.19626496 \\
          9.728643 0.19700124 \\
          9.773869 0.19773709 \\
          9.819095 0.19847252 \\
          9.864322 0.19920754 \\
          9.909548 0.19994215 \\
          9.954774 0.20067636 \\
          10.000000 0.20141019 \\
        };
        \addplot[fill=green, fill opacity=0.18] fill between[of=pathhyperwalkup and pathhyperwalklo];
        \addplot+[only marks, mark=*, mark size=1.2pt, draw=green, fill=green] table[row sep=\\] {
          1.000000 0.030608615 \\
          2.000000 0.059936111 \\
          3.000000 0.086835755 \\
          4.000000 0.11326263 \\
          5.000000 0.13518783 \\
          6.000000 0.15697242 \\
          7.000000 0.17460771 \\
          8.000000 0.18813562 \\
          9.000000 0.19401167 \\
          10.000000 0.1974256 \\
        };
      
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
  
  % ---------- Shared legend (line icons only; non-fluo colors) ----------
  \vspace{0.3em}
  \begin{minipage}{0.95\columnwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=3,
    legend style={
      at={(0.5,0)},
      anchor=north,
      draw=none,
      /tikz/every even column/.append style={column sep=1.1em}
    }
  ]
  \addlegendimage{no markers, red, very thick}
  \addlegendentry{EDVW\_clique}
  \addlegendimage{no markers, blue, very thick}
  \addlegendentry{EDVW\_hyper}
  \addlegendimage{no markers, green, very thick}
  \addlegendentry{hyperwalk}
  \end{axis}
  \end{tikzpicture}
